Optimal control strategies for the sterile mosquitoes technique

Mosquitoes are responsible for the transmission of many diseases such as dengue fever, zika or chigungunya. One way to control the spread of these diseases is to use the sterile insect technique (SIT), which consists in a massive release of sterilized male mosquitoes. This strategy aims at reducing the total population over time, and has the advantage being specific to the targeted species, unlike the use of pesticides.In this article, we study the optimal release strategies in order to maximize the efficiency of this technique.We consider simplified models that describe the dynamics of eggs, males, females and sterile males in order to optimize the release protocol. We determine in a precise way optimal strategies, which allows us to tackle numerically the underlying optimization problem in a very simple way. We also present some numerical simulations to illustrate our results.

==> (inline-0) <==
\begin{tikzpicture}[thick,scale=0.75, every node/.style={scale=1.0}] \begin{axis}[xlabel=t,%ylabel=$|J(u)-J(u_h)|/|J(u)|$,
ymin=0,%xmax=3e4
%,legend style={at={(0.82,1.20)}%, font=\tiny
%}, legend columns=1]%,ylabel=Gain]
%,legend style={ font=\tiny}
,legend pos=north east, legend columns=1]
 \addplot[color=red]coordinates { 
(0.0,11037.970588)
(0.2,11035.278636)
(0.4,11021.123575)
(0.6,10996.894384)
(0.8,10965.299694)
(1.0,10928.126166)
(1.2,10886.615267)
(1.4,10841.665067)
(1.6,10793.946402)
(1.8,10743.973647)
(2.0,10692.149864)
(2.2,10638.796719)
(2.4,10584.226691)
(2.6,10529.028063)
(2.8,10474.097134)
(3.0,10419.601579)
(3.2,10365.436114)
(3.4,10311.576273)
(3.6,10258.023588)
(3.8,10204.779421)
(4.0,10151.844978)
(4.2,10099.218657)
(4.4,10046.890987)
(4.6,9994.8607776)
(4.8,9943.129385)
(5.0,9891.6980112)
(5.2,9840.5677107)
(5.4,9789.7393984)
(5.6,9739.2138571)
(5.8,9688.987897)
(6.0,9639.0470087)
(6.2,9589.3887544)
(6.4,9540.0144669)
(6.6,9490.9253293)
(6.8,9442.1223832)
(7.0,9393.6063852)
(7.2,9345.3775256)
(7.4,9297.4363511)
(7.6,9249.7834463)
(7.8,9202.3992997)
(8.0,9155.2063885)
(8.2,9108.1908023)
(8.4,9061.4628241)
(8.6,9015.3205271)
(8.8,8969.3775545)
(9.0,8923.5510497)
(9.2,8877.9666403)
(9.4,8832.6550359)
(9.6,8787.616728)
(9.8,8742.8521083)
(10.0,8698.3563015)
(10.2,8654.1092792)
(10.4,8610.1072961)
(10.6,8566.3517364)
(10.8,8522.8438437)
(11.0,8479.5847287)
(11.2,8436.5733063)
(11.4,8393.8023458)
(11.6,8351.2710602)
(11.8,8308.9806404)
(12.0,8266.932149)
(12.2,8225.126527)
(12.4,8183.561633)
(12.6,8142.2265781)
(12.8,8101.1197683)
(13.0,8060.2425014)
(13.2,8019.5959444)
(13.4,7979.1811405)
(13.6,7938.9990154)
(13.8,7899.0475562)
(14.0,7859.316413)
(14.2,7819.8040904)
(14.4,7780.5118471)
(14.6,7741.4408162)
(14.8,7702.5920115)
(15.0,7663.9642446)
(15.2,7625.550137)
(15.4,7587.3488256)
(15.6,7549.3614563)
(15.8,7511.5890574)
(16.0,7474.0302691)
(16.2,7436.6769994)
(16.4,7399.5282664)
(16.6,7362.5852867)
(16.8,7325.8491581)
(17.0,7289.3208653)
(17.2,7253.001286)
(17.4,7216.8880686)
(17.6,7180.9696597)
(17.8,7145.2443219)
(18.0,7109.7133825)
(18.2,7074.3780472)
(18.4,7039.2394064)
(18.6,7004.2984407)
(18.8,6969.5560272)
(19.0,6935.0105806)
(19.2,6900.6535387)
(19.4,6866.4837353)
(19.6,6832.5023024)
(19.8,6798.7102629)
(20.0,6765.1063027)
(20.2,6731.6825098)
(20.4,6698.4379527)
(20.6,6665.3738616)
(20.8,6632.4913545)
(21.0,6599.7914428)
(21.2,6567.2750369)
(21.4,6534.9429513)
(21.6,6502.7928238)
(21.8,6470.8132215)
(22.0,6439.0024036)
(22.2,6407.3616611)
(22.4,6375.8922243)
(22.6,6344.5953684)
(22.8,6313.4721094)
(23.0,6282.5233355)
(23.2,6251.747608)
(23.4,6221.1369445)
(23.6,6190.6897903)
(23.8,6160.4052781)
(24.0,6130.2840373)
(24.2,6100.32711)
(24.4,6070.5354407)
(24.6,6040.9079933)
(24.8,6011.4381452)
(25.0,5982.125172)
(25.2,5952.970844)
(25.4,5923.9787844)
(25.6,5895.1504017)
(25.8,5866.4828883)
(26.0,5837.9633106)
(26.2,5809.5895973)
(26.4,5781.3630868)
(26.6,5753.2850088)
(26.8,5725.3564901)
(27.0,5697.5785596)
(27.2,5669.9521539)
(27.4,5642.4781226)
(27.6,5615.1572349)
(27.8,5587.9901774)
(28.0,5560.9744701)
(28.2,5534.0985627)
(28.4,5507.3606232)
(28.6,5480.7618693)
(28.8,5454.3034192)
(29.0,5427.9862961)
(29.2,5401.811434)
(29.4,5375.7788204)
(29.6,5349.8858681)
(29.8,5324.1326804)
(30.0,5298.5182201)
(30.2,5273.0358529)
(30.4,5247.6848596)
(30.6,5222.4663528)
(30.8,5197.3813527)
(31.0,5172.4307918)
(31.2,5147.6155204)
(31.4,5122.9363095)
(31.6,5098.3915345)
(31.8,5073.9727404)
(32.0,5049.6787567)
(32.2,5025.5115493)
(32.4,5001.475502)
(32.6,4977.5721872)
(32.8,4953.7994279)
(33.0,4930.146826)
(33.2,4906.6127913)
(33.4,4883.1984962)
(33.6,4859.9050211)
(33.8,4836.7333595)
(34.0,4813.6844223)
(34.2,4790.7590421)
(34.4,4767.9579772)
(34.6,4745.2819149)
(34.8,4722.7293391)
(35.0,4700.2924472)
(35.2,4677.9701399)
(35.4,4655.7634138)
(35.6,4633.6722334)
(35.8,4611.6937174)
(36.0,4589.827925)
(36.2,4568.0758043)
(36.4,4546.4382256)
(36.6,4524.9159853)
(36.8,4503.5097688)
(37.0,4482.218012)
(37.2,4461.0332072)
(37.4,4439.9543638)
(37.6,4418.9825137)
(37.8,4398.1186081)
(38.0,4377.3635217)
(38.2,4356.7180569)
(38.4,4336.1829468)
(38.6,4315.7588592)
(38.8,4295.4440185)
(39.0,4275.2296561)
(39.2,4255.1144892)
(39.4,4235.0995816)
(39.6,4215.1859164)
(39.8,4195.3744004)
(40.0,4175.665868)
(40.2,4156.0610846)
(40.4,4136.5607504)
(40.6,4117.1655035)
(40.8,4097.8737479)
(41.0,4078.6774974)
(41.2,4059.5756002)
(41.4,4040.5690457)
(41.6,4021.6587484)
(41.8,4002.8455513)
(42.0,3984.1302298)
(42.2,3965.5134949)
(42.4,3946.9944667)
(42.6,3928.5677506)
(42.8,3910.2327429)
(43.0,3891.9903294)
(43.2,3873.8413271)
(43.4,3855.7864877)
(43.6,3837.8253843)
(43.8,3819.9542791)
(44.0,3802.1729143)
(44.2,3784.4821042)
(44.4,3766.8825987)
(44.6,3749.3738953)
(44.8,3731.9519642)
(45.0,3714.6164935)
(45.2,3697.3683194)
(45.4,3680.2082132)
(45.6,3663.1368851)
(45.8,3646.1538174)
(46.0,3629.2550313)
(46.2,3612.4401984)
(46.4,3595.7101186)
(46.6,3579.0655295)
(46.8,3562.5071101)
(47.0,3546.0339993)
(47.2,3529.640962)
(47.4,3513.3274124)
(47.6,3497.0942116)
(47.8,3480.9421568)
(48.0,3464.8719841)
(48.2,3448.8843718)
(48.4,3432.9799431)
(48.6,3417.1579783)
(48.8,3401.4139486)
(49.0,3385.7473638)
(49.2,3370.1585392)
(49.4,3354.6464183)
(49.6,3339.2113175)
(49.8,3323.8539547)
(50.0,3308.574364)
(50.2,3293.3706974)
(50.4,3278.2430449)
(50.6,3263.1916217)
(50.8,3248.214762)
(51.0,3233.3107813)
(51.2,3218.4799593)
(51.4,3203.7230166)
(51.6,3189.0406192)
(51.8,3174.4324995)
(52.0,3159.8957745)
(52.2,3145.4303036)
(52.4,3131.0367895)
(52.6,3116.7158811)
(52.8,3102.4665483)
(53.0,3088.282973)
(53.2,3074.1644513)
(53.4,3060.1118762)
(53.6,3046.131025)
(53.8,3032.2420704)
(54.0,3018.4495448)
(54.2,3004.7913339)
(54.4,2991.4218038)
(54.6,2978.3808725)
(54.8,2965.6698298)
(55.0,2953.2900038)
(55.2,2941.2427581)
(55.4,2929.5294903)
(55.6,2918.15163)
(55.8,2907.1106376)
(56.0,2896.4080025)
(56.2,2886.0452419)
(56.4,2876.0238995)
(56.6,2866.3455441)
(56.8,2857.011768)
(57.0,2848.024186)
(57.2,2839.3844338)
(57.4,2831.0941665)
(57.6,2823.155057)
(57.8,2815.5687947)
(58.0,2808.3370834)
(58.2,2801.4616402)
(58.4,2794.9441934)
(58.6,2788.7864807)
(58.8,2782.9902475)
(59.0,2777.5572448)
(59.2,2772.4892274)
(59.4,2767.7879518)
(59.6,2763.4551739)
(59.8,2759.4926471)

  };
     \addplot[color=green]coordinates { 
     (0.0,11037.970588)
(0.2,11035.278567)
(0.4,11021.122777)
(0.6,10996.891666)
(0.8,10965.29372)
(1.0,10928.115567)
(1.2,10886.598677)
(1.4,10841.641145)
(1.6,10793.913845)
(1.8,10743.931199)
(2.0,10692.096322)
(2.2,10638.730936)
(2.4,10584.203863)
(2.6,10529.237086)
(2.8,10474.473812)
(3.0,10420.039087)
(3.2,10365.933512)
(3.4,10312.157564)
(3.6,10258.711603)
(3.8,10205.595879)
(4.0,10152.803426)
(4.2,10100.306475)
(4.4,10048.099674)
(4.6,9996.1851783)
(4.8,9944.5662664)
(5.0,9893.244798)
(5.2,9842.2219179)
(5.4,9791.4985906)
(5.6,9741.0726502)
(5.8,9690.9330796)
(6.0,9641.0782328)
(6.2,9591.5093699)
(6.4,9542.2276057)
(6.6,9493.2316479)
(6.8,9444.5134663)
(7.0,9396.0720957)
(7.2,9347.9087406)
(7.4,9300.0249853)
(7.6,9252.4203037)
(7.8,9205.0822363)
(8.0,9158.0087389)
(8.2,9111.2011569)
(8.4,9064.6606289)
(8.6,9018.3882103)
(8.8,8972.3848091)
(9.0,8926.6486033)
(9.2,8881.1699562)
(9.4,8835.9475053)
(9.6,8790.9813178)
(9.8,8746.2680287)
(10.0,8701.8077369)
(10.2,8657.6015768)
(10.4,8613.6505924)
(10.6,8569.9524951)
(10.8,8526.4956396)
(11.0,8483.2783142)
(11.2,8440.3018981)
(11.4,8397.5676593)
(11.6,8355.0768409)
(11.8,8312.8305604)
(12.0,8270.8297324)
(12.2,8229.0714635)
(12.4,8187.5417398)
(12.6,8146.2384282)
(12.8,8105.1629814)
(13.0,8064.3166803)
(13.2,8023.7007157)
(13.4,7983.3162696)
(13.6,7943.1630045)
(13.8,7903.2367469)
(14.0,7863.5374329)
(14.2,7824.0662234)
(14.4,7784.820058)
(14.6,7745.7838184)
(14.8,7706.9552405)
(15.0,7668.3359672)
(15.2,7629.9275857)
(15.4,7591.7314139)
(15.6,7553.7486015)
(15.8,7515.9802245)
(16.0,7478.4273759)
(16.2,7441.0909039)
(16.4,7403.971556)
(16.6,7367.0658981)
(16.8,7330.3580406)
(17.0,7293.8454793)
(17.2,7257.5305768)
(17.4,7221.4175029)
(17.6,7185.5081711)
(17.8,7149.800781)
(18.0,7114.2849438)
(18.2,7078.9593852)
(18.4,7043.8256619)
(18.6,7008.8851573)
(18.8,6974.1390122)
(19.0,6939.5883723)
(19.2,6905.2343092)
(19.4,6871.0745099)
(19.6,6837.0970209)
(19.8,6803.3001265)
(20.0,6769.6852112)
(20.2,6736.2536457)
(20.4,6703.0066795)
(20.6,6669.9453421)
(20.8,6637.0706635)
(21.0,6604.3805023)
(21.2,6571.8635863)
(21.4,6539.5183377)
(21.6,6507.3461172)
(21.8,6475.3482653)
(22.0,6443.5260375)
(22.2,6411.8805766)
(22.4,6380.4128878)
(22.6,6349.1196376)
(22.8,6317.9876881)
(23.0,6287.0235244)
(23.2,6256.2304701)
(23.4,6225.6095333)
(23.6,6195.1586733)
(23.8,6164.8670477)
(24.0,6134.7330508)
(24.2,6104.7579752)
(24.4,6074.943004)
(24.6,6045.2892171)
(24.8,6015.7975961)
(25.0,5986.4690294)
(25.2,5957.3043169)
(25.4,5928.3038142)
(25.6,5899.4636833)
(25.8,5870.7722331)
(26.0,5842.2277668)
(26.2,5813.8316012)
(26.4,5785.5849459)
(26.6,5757.4889087)
(26.8,5729.5445006)
(27.0,5701.7526408)
(27.2,5674.1141617)
(27.4,5646.6298128)
(27.6,5619.2974251)
(27.8,5592.1064857)
(28.0,5565.0554035)
(28.2,5538.1459078)
(28.4,5511.3811586)
(28.6,5484.7615762)
(28.8,5458.2841037)
(29.0,5431.9487129)
(29.2,5405.7547589)
(29.4,5379.6970565)
(29.6,5353.7751918)
(29.8,5327.9902193)
(30.0,5302.3431036)
(30.2,5276.8347242)
(30.4,5251.4647761)
(30.6,5226.2296638)
(30.8,5201.1279756)
(31.0,5176.1557538)
(31.2,5151.3128977)
(31.4,5126.6004512)
(31.6,5102.0193632)
(31.8,5077.5705)
(32.0,5053.2536065)
(32.2,5029.065315)
(32.4,5005.0054883)
(32.6,4981.0733396)
(32.8,4957.2632514)
(33.0,4933.5746899)
(33.2,4910.008635)
(33.4,4886.5659742)
(33.6,4863.2475373)
(33.8,4840.0541358)
(34.0,4816.9865215)
(34.2,4794.0434507)
(34.4,4771.2180072)
(34.6,4748.508921)
(34.8,4725.9156855)
(35.0,4703.4389276)
(35.2,4681.0795838)
(35.4,4658.8385125)
(35.6,4636.7164977)
(35.8,4614.7142534)
(36.0,4592.8300383)
(36.2,4571.055093)
(36.4,4549.3881612)
(36.6,4527.8303359)
(36.8,4506.3826258)
(37.0,4485.0459598)
(37.2,4463.8211911)
(37.4,4442.7091004)
(37.6,4421.7104003)
(37.8,4400.8257382)
(38.0,4380.0532364)
(38.2,4359.3837853)
(38.4,4338.8160189)
(38.6,4318.3510001)
(38.8,4297.9897114)
(39.0,4277.7330582)
(39.2,4257.5818734)
(39.4,4237.5369205)
(39.6,4217.5988972)
(39.8,4197.7668661)
(40.0,4178.0352499)
(40.2,4158.4033922)
(40.4,4138.8721682)
(40.6,4119.4423829)
(40.8,4100.1133374)
(41.0,4080.8800842)
(41.2,4061.7421682)
(41.4,4042.7005253)
(41.6,4023.7560196)
(41.8,4004.9094463)
(42.0,3986.1615355)
(42.2,3967.5129555)
(42.4,3948.9626472)
(42.6,3930.5046359)
(42.8,3912.1381753)
(43.0,3893.8641503)
(43.2,3875.6833775)
(43.4,3857.5966084)
(43.6,3839.6035669)
(43.8,3821.7008245)
(44.0,3803.8871359)
(44.2,3786.1630664)
(44.4,3768.5294018)
(44.6,3750.9868656)
(44.8,3733.5361217)
(45.0,3716.1761377)
(45.2,3698.9010518)
(45.4,3681.7101427)
(45.6,3664.6042934)
(45.8,3647.5843204)
(46.0,3630.6509772)
(46.2,3613.8049575)
(46.4,3597.0468979)
(46.6,3580.3760048)
(46.8,3563.7874235)
(47.0,3547.2806072)
(47.2,3530.8563495)
(47.4,3514.5153834)
(47.6,3498.2574725)
(47.8,3482.0796702)
(48.0,3465.9818639)
(48.2,3449.9648098)
(48.4,3434.0292058)
(48.6,3418.1756942)
(48.8,3402.4035074)
(49.0,3386.7078753)
(49.2,3371.088276)
(49.4,3355.5455101)
(49.6,3340.0803184)
(49.8,3324.6933849)
(50.0,3309.3853397)
(50.2,3294.1559409)
(50.4,3279.0025066)
(50.6,3263.9241984)
(50.8,3248.9189037)
(51.0,3233.9866956)
(51.2,3219.1283104)
(51.4,3204.3444287)
(51.6,3189.6356786)
(51.8,3175.0021801)
(52.0,3160.4426721)
(52.2,3145.9561493)
(52.4,3131.5386868)
(52.6,3117.1899425)
(52.8,3102.9106853)
(53.0,3088.7016279)
(53.2,3074.5634297)
(53.4,3060.4966994)
(53.6,3046.5005664)
(53.8,3032.5699469)
(54.0,3018.7199188)
(54.2,3005.041133)
(54.4,2991.6610789)
(54.6,2978.609131)
(54.8,2965.8866398)
(55.0,2953.4949918)
(55.2,2941.435609)
(55.4,2929.7099481)
(55.6,2918.3194993)
(55.8,2907.2657857)
(56.0,2896.5503625)
(56.2,2886.1748154)
(56.4,2876.1407599)
(56.6,2866.4498402)
(56.8,2857.1037278)
(57.0,2848.1041203)
(57.2,2839.45274)
(57.4,2831.1513328)
(57.6,2823.2016662)
(57.8,2815.6055282)
(58.0,2808.3647254)
(58.2,2801.4810816)
(58.4,2794.9564357)
(58.6,2788.79264)
(58.8,2782.9915585)
(59.0,2777.5550646)
(59.2,2772.4850391)
(59.4,2767.7833681)
(59.6,2763.4519408)
(59.8,2759.4926471)

}; 
   \addplot[dashed,color=black]coordinates { 
  (0,2759.492647058823)
  (60,2759.492647058823)
 }; 
 
 \legend{\small{Optimizer $F$ to \eqref{eq:opt1}},\small{Optimizer $F$ to \eqref{eq:opt2}}%,Optimizer $F$ to \eqref{eq:opt2 bis}
 ,\small{$\varepsilon$}}
\end{axis} 
\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,scale=0.75, every node/.style={scale=1.0}] \begin{axis}[xlabel=t,%ylabel=$|J(u)-J(u_h)|/|J(u)|$,
%xmin=2e2,xmax=3e4
%,legend style={at={(0.82,1.20)}%, font=\tiny
%}, legend columns=1]%,ylabel=Gain]
%,legend style={ font=\tiny}
,legend pos=south west, legend columns=1]
 \addplot[color=red]coordinates { 
(0.0,0.0)
(0.2,5000.0)
(0.4,5000.0)
(0.6,5000.0)
(0.8,5000.0)
(1.0,5000.0)
(1.2,5000.0)
(1.4,5000.0)
(1.6,5000.0)
(1.8,5000.0)
(2.0,5000.0)
(2.2,5000.0)
(2.4,4222.5443872)
(2.6,1169.3013358)
(2.8,1169.3013358)
(3.0,1575.9948219)
(3.2,1575.9948219)
(3.4,1575.9948236)
(3.6,1575.9948236)
(3.8,1575.9948236)
(4.0,1575.9948236)
(4.2,1620.2374703)
(4.4,1620.2374703)
(4.6,1620.2374703)
(4.8,1620.2374703)
(5.0,1620.2374703)
(5.2,1620.2374703)
(5.4,1620.2374703)
(5.6,1620.2374703)
(5.8,1688.4869672)
(6.0,1688.4869672)
(6.2,1688.4869672)
(6.4,1688.4869672)
(6.6,1688.4869672)
(6.8,1688.4869672)
(7.0,1691.2941347)
(7.2,1691.2941347)
(7.4,1691.2941347)
(7.6,1691.2941347)
(7.8,2074.5024266)
(8.0,2074.501726)
(8.2,2074.501726)
(8.4,0.0)
(8.6,2375.1006192)
(8.8,2375.1014268)
(9.0,1779.2276653)
(9.2,1779.2301779)
(9.4,1779.2336158)
(9.6,1779.2336158)
(9.8,1779.2384392)
(10.0,1887.4963795)
(10.2,1887.4963795)
(10.4,1887.4995364)
(10.6,1887.5008744)
(10.8,1887.5008744)
(11.0,1887.5008744)
(11.2,1933.0057019)
(11.4,1933.0055455)
(11.6,1933.0055455)
(11.8,1933.0055455)
(12.0,1933.0055455)
(12.2,1933.0055455)
(12.4,2001.3734976)
(12.6,2001.3734974)
(12.8,2001.3734024)
(13.0,2001.3734024)
(13.2,2001.3734024)
(13.4,2001.3734024)
(13.6,2001.3734024)
(13.8,2070.2223306)
(14.0,2070.2223306)
(14.2,2070.2223306)
(14.4,2070.2223306)
(14.6,2070.2223306)
(14.8,2070.2223306)
(15.0,2123.5871997)
(15.2,2123.5871997)
(15.4,2123.5871997)
(15.6,2123.5871997)
(15.8,2123.5871997)
(16.0,2184.0659789)
(16.2,2184.0659789)
(16.4,2184.0659789)
(16.6,2184.0659789)
(16.8,2184.0659789)
(17.0,2184.0659789)
(17.2,2184.0659789)
(17.4,2271.8307995)
(17.6,2271.8307995)
(17.8,2271.8307995)
(18.0,2271.8307995)
(18.2,2271.8307995)
(18.4,2271.8307995)
(18.6,2271.8307995)
(18.8,2271.8307995)
(19.0,2342.4935643)
(19.2,2342.4935643)
(19.4,2342.4935643)
(19.6,2342.4935643)
(19.8,2342.4935643)
(20.0,2411.9374935)
(20.2,2411.9374935)
(20.4,2411.9374935)
(20.6,2411.9374935)
(20.8,2411.9374935)
(21.0,2411.9374935)
(21.2,2411.9374935)
(21.4,2411.9374935)
(21.6,2514.0736116)
(21.8,2514.0736116)
(22.0,2514.0736116)
(22.2,2514.0736116)
(22.4,2512.2935124)
(22.6,2512.2935124)
(22.8,2512.05148)
(23.0,2512.0421582)
(23.2,2590.1462187)
(23.4,2590.1462187)
(23.6,2608.2247705)
(23.8,2608.2247705)
(24.0,2608.2247705)
(24.2,2608.2247705)
(24.4,2608.2247705)
(24.6,2678.6137069)
(24.8,2678.6137069)
(25.0,2678.6137069)
(25.2,2653.0202477)
(25.4,2653.0202477)
(25.6,2653.0202477)
(25.8,2787.6992361)
(26.0,2787.6992361)
(26.2,2787.6992361)
(26.4,2787.6992361)
(26.6,2787.6992361)
(26.8,2787.6992361)
(27.0,2787.6992361)
(27.2,2787.6992361)
(27.4,2787.655341)
(27.6,2787.655341)
(27.8,2787.655341)
(28.0,2919.0843086)
(28.2,2919.0843086)
(28.4,2919.0843086)
(28.6,2919.0843086)
(28.8,2919.0843086)
(29.0,2919.0843086)
(29.2,2919.0843086)
(29.4,2957.8324137)
(29.6,2957.1927155)
(29.8,2957.1927155)
(30.0,3044.2460462)
(30.2,3044.2234931)
(30.4,3044.2234931)
(30.6,3044.2234931)
(30.8,3044.2234931)
(31.0,3044.2234931)
(31.2,3044.2234931)
(31.4,3044.2234931)
(31.6,3157.9809019)
(31.8,3157.9809019)
(32.0,3157.9809019)
(32.2,3114.7155105)
(32.4,3114.7155105)
(32.6,3114.7155105)
(32.8,3258.4750048)
(33.0,3258.4750048)
(33.2,3258.4750048)
(33.4,3258.4750048)
(33.6,3258.4750048)
(33.8,3258.4750048)
(34.0,3258.4750048)
(34.2,3258.4750048)
(34.4,3258.4750048)
(34.6,3258.4750048)
(34.8,3377.0594542)
(35.0,3377.0594542)
(35.2,3377.0594542)
(35.4,3377.0594542)
(35.6,3431.5867052)
(35.8,3431.5867052)
(36.0,3431.5867052)
(36.2,3431.5867052)
(36.4,3431.5876966)
(36.6,3431.5886191)
(36.8,3434.0345617)
(37.0,3558.8791918)
(37.2,3558.8791918)
(37.4,3558.8791918)
(37.6,3558.8791918)
(37.8,3558.8791918)
(38.0,3558.8791918)
(38.2,3558.8791918)
(38.4,3558.8791918)
(38.6,3558.8791918)
(38.8,3713.3049598)
(39.0,3713.3049598)
(39.2,3713.3049598)
(39.4,3713.3049598)
(39.6,3713.3049598)
(39.8,3713.3049598)
(40.0,3713.3049598)
(40.2,3713.3049598)
(40.4,3713.3049598)
(40.6,3713.3049598)
(40.8,3865.7762058)
(41.0,3865.7762058)
(41.2,3865.7762058)
(41.4,3865.7762058)
(41.6,3865.7762058)
(41.8,3865.7755548)
(42.0,3865.7755548)
(42.2,3865.7755548)
(42.4,3980.0070908)
(42.6,3980.0070908)
(42.8,3980.0070908)
(43.0,3980.0070908)
(43.2,3980.0070908)
(43.4,3980.0070908)
(43.6,4067.373243)
(43.8,4067.373243)
(44.0,4067.373243)
(44.2,4067.373243)
(44.4,4067.3731933)
(44.6,4164.2654034)
(44.8,4164.2654034)
(45.0,4164.2654034)
(45.2,4164.2654034)
(45.4,4164.2654034)
(45.6,4164.2654034)
(45.8,4263.8987723)
(46.0,4263.8987723)
(46.2,4263.8987723)
(46.4,4263.8987723)
(46.6,4263.8987723)
(46.8,4263.8987723)
(47.0,4396.3006055)
(47.2,4396.3006055)
(47.4,4396.3006055)
(47.6,4396.3006055)
(47.8,4396.3006055)
(48.0,4396.3006055)
(48.2,4396.3006055)
(48.4,4396.3006055)
(48.6,4518.8153211)
(48.8,4518.8153211)
(49.0,4518.8153211)
(49.2,4562.6597288)
(49.4,4562.6597288)
(49.6,4562.6597288)
(49.8,4562.6597288)
(50.0,4625.6344384)
(50.2,4625.6344384)
(50.4,4625.6344384)
(50.6,4672.8059931)
(50.8,4723.3753791)
(51.0,4723.3753791)
(51.2,4723.3753791)
(51.4,4723.3753791)
(51.6,4723.3753791)
(51.8,4818.0815721)
(52.0,4818.0815721)
(52.2,4818.0815721)
(52.4,4818.0815721)
(52.6,4818.0815721)
(52.8,5000.0)
(53.0,5000.0)
(53.2,5000.0)
(53.4,5000.0)
(53.6,4428.7280466)
(53.8,4428.7280466)
(54.0,4428.7280466)
(54.2,0.0)
(54.4,0.0)
(54.6,0.0)
(54.8,0.0)
(55.0,0.0)
(55.2,0.0)
(55.4,0.0)
(55.6,0.0)
(55.8,0.0)
(56.0,0.0)
(56.2,0.0)
(56.4,0.0)
(56.6,0.0)
(56.8,0.0)
(57.0,0.0)
(57.2,0.0)
(57.4,0.0)
(57.6,0.0)
(57.8,0.0)
(58.0,0.0)
(58.2,0.0)
(58.4,0.0)
(58.6,0.0)
(58.8,0.0)
(59.0,0.0)
(59.2,0.0)
(59.4,0.0)
(59.6,0.0)
(59.8,0.0)

};

   \addplot[color=green]coordinates { 

(0.0,0.0)
(0.2,5000.0)
(0.4,5000.0)
(0.6,5000.0)
(0.8,5000.0)
(1.0,5000.0)
(1.2,5000.0)
(1.4,5000.0)
(1.6,5000.0)
(1.8,5000.0)
(2.0,5000.0)
(2.2,5000.0)
(2.4,3382.3395133)
(2.6,1499.5322624)
(2.8,1499.5322624)
(3.0,1499.5322624)
(3.2,1499.5322624)
(3.4,1499.5322624)
(3.6,1499.5322624)
(3.8,1499.5322624)
(4.0,1615.6273604)
(4.2,1615.6273604)
(4.4,1615.6273604)
(4.6,1608.381131)
(4.8,1607.7180673)
(5.0,1607.7180673)
(5.2,1607.7180673)
(5.4,1607.7180673)
(5.6,1659.9672006)
(5.8,1659.9672006)
(6.0,1659.9672006)
(6.2,1659.9672006)
(6.4,1659.9672006)
(6.6,1701.1526877)
(6.8,1701.1526877)
(7.0,1701.1526877)
(7.2,1701.1526877)
(7.4,1691.4215332)
(7.6,1757.3133069)
(7.8,1757.3133069)
(8.0,1757.3133069)
(8.2,1757.7266899)
(8.4,1757.7266899)
(8.6,1757.987211)
(8.8,1757.987211)
(9.0,1810.8267128)
(9.2,1810.8267128)
(9.4,1810.8267128)
(9.6,1834.0000717)
(9.8,1834.0000717)
(10.0,1834.0000717)
(10.2,1833.7282859)
(10.4,1833.7282859)
(10.6,1901.1185843)
(10.8,1901.1185843)
(11.0,1901.1185843)
(11.2,1901.1185843)
(11.4,1900.5331404)
(11.6,1899.902571)
(11.8,1899.902571)
(12.0,1899.1877998)
(12.2,1984.3268515)
(12.4,1983.5358418)
(12.6,1983.5358418)
(12.8,1983.5358418)
(13.0,1983.5358418)
(13.2,1982.6155843)
(13.4,1982.6155843)
(13.6,2013.2683585)
(13.8,2012.2706495)
(14.0,2011.2506638)
(14.2,2010.2101109)
(14.4,2110.4704636)
(14.6,2109.3937434)
(14.8,2109.3937434)
(15.0,2108.2871931)
(15.2,2108.2871931)
(15.4,2108.2871931)
(15.6,2108.2871931)
(15.8,2107.1385015)
(16.0,2107.1385015)
(16.2,2107.1385015)
(16.4,2105.9719333)
(16.6,2219.4291286)
(16.8,2218.2563638)
(17.0,2217.0820446)
(17.2,2197.4025921)
(17.4,2196.2279553)
(17.6,2195.0544349)
(17.8,2276.1621842)
(18.0,2274.9931426)
(18.2,2273.8273398)
(18.4,2272.6653592)
(18.6,2272.6653592)
(18.8,2271.5125221)
(19.0,2270.3648806)
(19.2,2269.2227667)
(19.4,2366.65515)
(19.6,2365.524838)
(19.8,2365.524838)
(20.0,2364.4069094)
(20.2,2363.295237)
(20.4,2363.295237)
(20.6,2362.1959058)
(20.8,2361.1025421)
(21.0,2459.4330465)
(21.2,2458.3509251)
(21.4,2458.3509251)
(21.6,2457.2787563)
(21.8,2456.2109486)
(22.0,2455.1470249)
(22.2,2454.0864604)
(22.4,2454.0864604)
(22.6,2594.6320182)
(22.8,2515.6881677)
(23.0,2515.6881677)
(23.2,2514.63502)
(23.4,2513.5812139)
(23.6,2618.3804646)
(23.8,2618.3804646)
(24.0,2618.3804646)
(24.2,2618.3804646)
(24.4,2618.3804646)
(24.6,2618.3804646)
(24.8,2618.3804646)
(25.0,2618.3804646)
(25.2,2618.3804646)
(25.4,2632.1179871)
(25.6,2749.7314727)
(25.8,2749.7314727)
(26.0,2749.7314727)
(26.2,2749.7314727)
(26.4,2749.7314727)
(26.6,2749.7314727)
(26.8,2749.7314727)
(27.0,2749.7314727)
(27.2,2749.7314727)
(27.4,2749.7314727)
(27.6,2867.7350345)
(27.8,2867.7350345)
(28.0,2867.7350345)
(28.2,2845.3361552)
(28.4,2845.3361552)
(28.6,2887.7982233)
(28.8,2887.7982233)
(29.0,2887.7982233)
(29.2,2955.6097236)
(29.4,2955.6097236)
(29.6,2955.6097236)
(29.8,2955.6097236)
(30.0,2955.6097236)
(30.2,2955.6097966)
(30.4,3006.8203199)
(30.6,3006.8203199)
(30.8,3065.0739135)
(31.0,3064.7023031)
(31.2,3064.7023031)
(31.4,3064.7023031)
(31.6,3064.7023031)
(31.8,3064.7023031)
(32.0,3116.2474411)
(32.2,3116.2474411)
(32.4,3116.2474411)
(32.6,3198.8619134)
(32.8,3198.8619134)
(33.0,3199.7062109)
(33.2,3200.4960653)
(33.4,3201.2282079)
(33.6,3201.2282079)
(33.8,3201.2282079)
(34.0,3201.2282079)
(34.2,3304.8339395)
(34.4,3304.8339395)
(34.6,3325.8211192)
(34.8,3325.8211192)
(35.0,3325.8211192)
(35.2,3325.8211192)
(35.4,3325.8211192)
(35.6,3325.8211192)
(35.8,3325.8211192)
(36.0,3463.695495)
(36.2,3463.695495)
(36.4,3463.695495)
(36.6,3463.695495)
(36.8,3463.695495)
(37.0,3463.695495)
(37.2,3463.695495)
(37.4,3463.695495)
(37.6,3463.695495)
(37.8,3463.695495)
(38.0,3617.3884117)
(38.2,3617.3884117)
(38.4,3617.3884117)
(38.6,3617.3884117)
(38.8,3617.3884117)
(39.0,3617.3884117)
(39.2,3617.3884117)
(39.4,3617.3884117)
(39.6,3617.3884117)
(39.8,3722.7158956)
(40.0,3722.7158956)
(40.2,3722.7158956)
(40.4,3722.7158956)
(40.6,3722.7158956)
(40.8,3822.8364373)
(41.0,3822.8364373)
(41.2,3822.8364373)
(41.4,3822.8364373)
(41.6,3822.8364373)
(41.8,3822.8364373)
(42.0,3822.8364373)
(42.2,3822.8364373)
(42.4,3946.4716457)
(42.6,3946.4716457)
(42.8,3946.4716457)
(43.0,3946.4716457)
(43.2,3946.4716457)
(43.4,3946.4716457)
(43.6,4021.4869918)
(43.8,4043.4857253)
(44.0,4043.4857253)
(44.2,4043.4857253)
(44.4,4043.4857253)
(44.6,4043.4857253)
(44.8,4043.4857253)
(45.0,4177.8771791)
(45.2,4177.8771791)
(45.4,4177.8771791)
(45.6,4177.8771791)
(45.8,4177.8771791)
(46.0,4177.8771791)
(46.2,4177.8771791)
(46.4,4177.8771791)
(46.6,4297.8989056)
(46.8,4297.8989056)
(47.0,4297.8989056)
(47.2,4297.8989056)
(47.4,4297.8989056)
(47.6,4380.565614)
(47.8,4380.565614)
(48.0,4380.565614)
(48.2,4380.565614)
(48.4,4380.565614)
(48.6,4380.565614)
(48.8,4509.4078402)
(49.0,4509.4078402)
(49.2,4509.4078402)
(49.4,4509.4078402)
(49.6,4509.4078402)
(49.8,4509.4078402)
(50.0,4509.4078402)
(50.2,4591.6634583)
(50.4,4591.6634583)
(50.6,4663.6102192)
(50.8,4663.6102192)
(51.0,4663.6102192)
(51.2,4663.6102192)
(51.4,4663.6102192)
(51.6,4663.6102192)
(51.8,4712.3917011)
(52.0,4712.3917011)
(52.2,4836.4307995)
(52.4,4836.4307995)
(52.6,4836.4307995)
(52.8,4836.4307995)
(53.0,4836.4307995)
(53.2,4836.4307995)
(53.4,4836.4307995)
(53.6,5000.0)
(53.8,5000.0)
(54.0,3183.3771874)
(54.2,0.0)
(54.4,0.0)
(54.6,0.0)
(54.8,0.0)
(55.0,0.0)
(55.2,0.0)
(55.4,0.0)
(55.6,0.0)
(55.8,0.0)
(56.0,0.0)
(56.2,0.0)
(56.4,0.0)
(56.6,0.0)
(56.8,0.0)
(57.0,0.0)
(57.2,0.0)
(57.4,0.0)
(57.6,0.0)
(57.8,0.0)
(58.0,0.0)
(58.2,0.0)
(58.4,0.0)
(58.6,0.0)
(58.8,0.0)
(59.0,0.0)
(59.2,0.0)
(59.4,0.0)
(59.6,0.0)
(59.8,0.0)

 }; 
   \addplot[dashed,color=black]coordinates { 
  (0,5000)
  (60,5000)
 }; 
 \legend{\tiny{Optimizer $u$ to \eqref{eq:opt1}},\tiny{Optimizer $u$ to \eqref{eq:opt2}}%,Optimizer $u$ to \eqref{eq:opt2 bis}
 ,\tiny{$\bar U$}}
\end{axis} 
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.75, every node/.style={scale=1.0}] \begin{axis}[xlabel=t,%ylabel=$|J(u)-J(u_h)|/|J(u)|$,
ymin=0,%xmax=3e4
%,legend style={at={(0.82,1.20)}%, font=\tiny
%}, legend columns=1]%,ylabel=Gain]
%,legend style={ font=\tiny}
,legend pos=south west, legend columns=1]
 \addplot[color=red]coordinates { 
 (0.0,11037.970588)
(0.5,11037.970588)
(1.0,11037.970588)
(1.5,11037.970588)
(2.0,11037.970588)
(2.5,11037.970588)
(3.0,11037.970588)
(3.5,11037.970588)
(4.0,11037.970588)
(4.5,11037.970588)
(5.0,11037.970588)
(5.5,11037.970588)
(6.0,11037.970588)
(6.5,11037.970588)
(7.0,11037.970588)
(7.5,11037.970588)
(8.0,11037.970588)
(8.5,11037.970588)
(9.0,11037.970588)
(9.5,11037.970588)
(10.0,11037.970588)
(10.5,11037.970588)
(11.0,11037.970588)
(11.5,11037.970588)
(12.0,11037.970588)
(12.5,11037.970588)
(13.0,11037.970588)
(13.5,11037.970588)
(14.0,11037.970588)
(14.5,11037.970588)
(15.0,11037.970588)
(15.5,11037.970588)
(16.0,11037.970588)
(16.5,11037.970588)
(17.0,11037.970588)
(17.5,11037.970588)
(18.0,11037.970588)
(18.5,11037.970588)
(19.0,11037.970588)
(19.5,11037.970588)
(20.0,11037.970588)
(20.5,11037.970588)
(21.0,11037.970588)
(21.5,11037.970588)
(22.0,11037.970588)
(22.5,11037.970588)
(23.0,11037.970588)
(23.5,11037.970588)
(24.0,11037.970588)
(24.5,11037.970588)
(25.0,11037.970588)
(25.5,11037.970588)
(26.0,11037.970588)
(26.5,11037.970588)
(27.0,11037.970588)
(27.5,11037.970588)
(28.0,11037.970588)
(28.5,11037.970588)
(29.0,11037.970588)
(29.5,11037.970588)
(30.0,11037.970588)
(30.5,11037.970588)
(31.0,11037.970588)
(31.5,11037.970588)
(32.0,11037.970588)
(32.5,11037.970588)
(33.0,11037.970588)
(33.5,11037.970588)
(34.0,11037.970588)
(34.5,11037.970588)
(35.0,11037.970588)
(35.5,11037.970588)
(36.0,11037.970588)
(36.5,11037.970588)
(37.0,11037.970588)
(37.5,11037.970588)
(38.0,11037.970588)
(38.5,11037.970588)
(39.0,11037.970588)
(39.5,11037.970588)
(40.0,11037.970588)
(40.5,11037.970588)
(41.0,11037.970588)
(41.5,11037.970588)
(42.0,11037.970588)
(42.5,11037.970588)
(43.0,11037.970588)
(43.5,11037.970588)
(44.0,11037.970588)
(44.5,11037.970588)
(45.0,11037.970588)
(45.5,11037.970588)
(46.0,11037.545233)
(46.5,11035.073999)
(47.0,11030.356806)
(47.5,11023.575864)
(48.0,11014.782368)
(48.5,11004.143221)
(49.0,10991.783044)
(49.5,10977.629995)
(50.0,10961.758768)
(50.5,10944.139512)
(51.0,10924.913005)
(51.5,10904.203445)
(52.0,10881.963076)
(52.5,10858.26632)
(53.0,10833.086918)
(53.5,10806.555613)
(54.0,10778.773218)
(54.5,10749.641997)
(55.0,10719.272293)
(55.5,10687.766187)
(56.0,10655.043899)
(56.5,10621.214017)
(57.0,10586.370149)
(57.5,10550.421459)
(58.0,10513.469885)
(58.5,10475.614147)
(59.0,10436.797007)
(59.5,10397.090219)
(60.0,10356.521161)
(60.5,10315.156034)
(61.0,10272.945422)
(61.5,10229.988225)
(62.0,10186.360292)
(62.5,10141.962658)
(63.0,10096.880893)
(63.5,10051.208332)
(64.0,10004.918301)
(64.5,9958.0560636)
(65.0,9910.5666886)
(65.5,9862.5382764)
(66.0,9814.0566915)
(66.5,9765.0942134)
(67.0,9715.6851544)
(67.5,9665.7519114)
(68.0,9615.3733586)
(68.5,9564.6668616)
(69.0,9513.6707151)
(69.5,9462.2269554)
(70.0,9410.3936427)
(70.5,9358.2855351)
(71.0,9305.959279)
(71.5,9253.3330761)
(72.0,9200.4401429)
(72.5,9147.2652002)
(73.0,9093.8859254)
(73.5,9040.3546967)
(74.0,8986.58728)
(74.5,8932.6472962)
(75.0,8878.5914185)
(75.5,8824.3528863)
(76.0,8769.9923449)
(76.5,8715.5606743)
(77.0,8660.98472)
(77.5,8606.3214192)
(78.0,8551.6259012)
(78.5,8496.8488101)
(79.0,8442.0282762)
(79.5,8387.1748874)
(80.0,8332.3202467)
(80.5,8277.4103162)
(81.0,8222.4999785)
(81.5,8167.6407319)
(82.0,8112.7933377)
(82.5,8057.984534)
(83.0,8003.1775234)
(83.5,7948.4262783)
(84.0,7893.7735831)
(84.5,7839.1626364)
(85.0,7784.640056)
(85.5,7730.2376928)
(86.0,7675.8677736)
(86.5,7621.5712052)
(87.0,7567.4218283)
(87.5,7513.4453349)
(88.0,7459.5495512)
(88.5,7405.7700944)
(89.0,7352.1510024)
(89.5,7298.6601159)
(90.0,7245.3247094)
(90.5,7192.143302)
(91.0,7139.1384664)
(91.5,7086.271744)
(92.0,7033.5846469)
(92.5,6981.1075037)
(93.0,6928.7795642)
(93.5,6876.6362095)
(94.0,6824.7132409)
(94.5,6772.9738046)
(95.0,6721.4358809)
(95.5,6670.0957516)
(96.0,6619.006398)
(96.5,6568.0830852)
(97.0,6517.3504272)
(97.5,6466.8655903)
(98.0,6416.6484975)
(98.5,6366.6283543)
(99.0,6316.8321803)
(99.5,6267.2879953)
(100.0,6217.9505833)
(100.5,6168.8509086)
(101.0,6120.0191534)
(101.5,6071.4252862)
(102.0,6023.0810959)
(102.5,5974.9602876)
(103.0,5927.0951814)
(103.5,5879.5079932)
(104.0,5832.1522776)
(104.5,5785.0558708)
(105.0,5738.2290266)
(105.5,5691.6798217)
(106.0,5645.3488606)
(106.5,5599.2599496)
(107.0,5553.4581591)
(107.5,5507.9594541)
(108.0,5462.7092604)
(108.5,5417.7167676)
(109.0,5372.9770666)
(109.5,5328.518262)
(110.0,5284.3537018)
(110.5,5240.4252718)
(111.0,5196.7528364)
(111.5,5153.3763573)
(112.0,5110.3041313)
(112.5,5067.4658111)
(113.0,5024.8776126)
(113.5,4982.5785327)
(114.0,4940.5824503)
(114.5,4898.8425458)
(115.0,4857.3768559)
(115.5,4816.1994116)
(116.0,4775.2629272)
(116.5,4734.5857409)
(117.0,4694.2029243)
(117.5,4654.1221381)
(118.0,4614.2891669)
(118.5,4574.7296252)
(119.0,4535.4393269)
(119.5,4496.431934)
(120.0,4457.6795076)
(120.5,4419.2003021)
(121.0,4381.0084788)
(121.5,4343.0701038)
(122.0,4305.4017623)
(122.5,4268.0172143)
(123.0,4230.8836292)
(123.5,4194.0170881)
(124.0,4157.4319401)
(124.5,4121.1021202)
(125.0,4085.0418163)
(125.5,4049.2418534)
(126.0,4013.7051403)
(126.5,3978.4383435)
(127.0,3943.4459974)
(127.5,3908.6873155)
(128.0,3874.1753407)
(128.5,3839.9369539)
(129.0,3805.9810289)
(129.5,3772.2728823)
(130.0,3738.8156193)
(130.5,3705.6000071)
(131.0,3672.6432696)
(131.5,3639.9548322)
(132.0,3607.5032949)
(132.5,3575.3006303)
(133.0,3543.3580226)
(133.5,3511.6550337)
(134.0,3480.2077419)
(134.5,3448.9947712)
(135.0,3418.0280422)
(135.5,3387.3168173)
(136.0,3356.8341864)
(136.5,3326.5914021)
(137.0,3296.5987636)
(137.5,3266.8345647)
(138.0,3237.3103061)
(138.5,3208.0328501)
(139.0,3178.9708769)
(139.5,3150.1340949)
(140.0,3121.5427425)
(140.5,3093.1996588)
(141.0,3065.0643647)
(141.5,3037.1441426)
(142.0,3009.4588872)
(142.5,2982.0259117)
(143.0,2954.7995116)
(143.5,2927.718546)
(144.0,2901.5717032)
(144.5,2877.3647591)
(145.0,2855.3366722)
(145.5,2835.5129754)
(146.0,2817.9199396)
(146.5,2802.5843604)
(147.0,2789.5333581)
(147.5,2778.794176)
(148.0,2770.3939693)
(148.5,2764.3595818)
(149.0,2760.7173087)
(149.5,2759.4926471)

 };

  \addplot[color=blue]coordinates { 
(0.0,11037.970588)
(0.5,11037.970588)
(1.0,11037.970588)
(1.5,11037.970588)
(2.0,11037.970588)
(2.5,11037.970588)
(3.0,11037.970588)
(3.5,11037.970588)
(4.0,11037.970588)
(4.5,11037.970588)
(5.0,11037.970588)
(5.5,11037.970588)
(6.0,11037.970588)
(6.5,11037.970588)
(7.0,11037.970588)
(7.5,11037.970588)
(8.0,11037.970588)
(8.5,11037.970588)
(9.0,11037.970588)
(9.5,11037.970588)
(10.0,11037.970588)
(10.5,11037.970588)
(11.0,11037.970588)
(11.5,11037.970588)
(12.0,11037.970588)
(12.5,11037.970588)
(13.0,11037.970588)
(13.5,11037.970588)
(14.0,11037.970588)
(14.5,11037.970588)
(15.0,11037.970588)
(15.5,11037.970588)
(16.0,11037.970588)
(16.5,11037.970588)
(17.0,11037.970588)
(17.5,11037.970588)
(18.0,11037.970588)
(18.5,11037.970588)
(19.0,11037.970588)
(19.5,11037.970588)
(20.0,11037.970588)
(20.5,11037.970588)
(21.0,11037.970588)
(21.5,11037.970588)
(22.0,11037.970588)
(22.5,11037.970588)
(23.0,11037.970588)
(23.5,11037.970588)
(24.0,11037.970588)
(24.5,11037.970588)
(25.0,11037.970588)
(25.5,11037.970588)
(26.0,11037.970588)
(26.5,11037.970588)
(27.0,11037.970588)
(27.5,11037.970588)
(28.0,11037.970588)
(28.5,11037.970588)
(29.0,11037.970588)
(29.5,11037.970588)
(30.0,11037.970588)
(30.5,11037.970588)
(31.0,11037.970588)
(31.5,11037.970588)
(32.0,11037.970588)
(32.5,11037.970588)
(33.0,11037.970588)
(33.5,11037.970588)
(34.0,11037.970588)
(34.5,11037.970588)
(35.0,11037.970588)
(35.5,11037.970588)
(36.0,11037.970588)
(36.5,11037.970588)
(37.0,11037.970588)
(37.5,11037.970588)
(38.0,11037.970588)
(38.5,11037.970588)
(39.0,11037.970588)
(39.5,11037.970588)
(40.0,11037.970588)
(40.5,11037.970588)
(41.0,11037.970588)
(41.5,11037.970588)
(42.0,11037.970588)
(42.5,11037.970588)
(43.0,11037.970588)
(43.5,11037.970588)
(44.0,11037.970588)
(44.5,11037.970588)
(45.0,11037.970588)
(45.5,11037.970588)
(46.0,11037.87785)
(46.5,11036.992348)
(47.0,11033.958877)
(47.5,11028.70817)
(48.0,11021.556751)
(48.5,11012.444506)
(49.0,11001.402684)
(49.5,10988.569775)
(50.0,10973.999716)
(50.5,10957.765057)
(51.0,10939.734031)
(51.5,10920.030491)
(52.0,10898.842664)
(52.5,10876.286696)
(53.0,10852.257759)
(53.5,10826.668112)
(54.0,10799.65488)
(54.5,10771.393588)
(55.0,10741.989617)
(55.5,10711.336284)
(56.0,10679.356356)
(56.5,10646.179115)
(57.0,10611.967716)
(57.5,10576.7928)
(58.0,10540.498504)
(58.5,10503.174587)
(59.0,10464.941496)
(59.5,10425.781599)
(60.0,10385.685728)
(60.5,10344.772767)
(61.0,10303.108681)
(61.5,10260.548225)
(62.0,10217.174768)
(62.5,10173.130568)
(63.0,10128.48394)
(63.5,10083.125346)
(64.0,10037.104603)
(64.5,9990.4359564)
(65.0,9943.2223753)
(65.5,9895.5188017)
(66.0,9847.1851702)
(66.5,9798.2930504)
(67.0,9748.9686634)
(67.5,9699.2696483)
(68.0,9649.0879654)
(68.5,9598.4721999)
(69.0,9547.4707567)
(69.5,9496.1596916)
(70.0,9444.4169056)
(70.5,9392.3045093)
(71.0,9339.9354334)
(71.5,9287.3543137)
(72.0,9234.4387626)
(72.5,9181.2473446)
(73.0,9127.8554212)
(73.5,9074.2441082)
(74.0,9020.4483053)
(74.5,8966.4199082)
(75.0,8912.2268737)
(75.5,8857.9295979)
(76.0,8803.4815586)
(76.5,8748.9145795)
(77.0,8694.2016093)
(77.5,8639.409687)
(78.0,8584.5834332)
(78.5,8529.6358062)
(79.0,8474.6238054)
(79.5,8419.6094909)
(80.0,8364.5755783)
(80.5,8309.5412644)
(81.0,8254.4309777)
(81.5,8199.2970255)
(82.0,8144.2236751)
(82.5,8089.2398077)
(83.0,8034.238204)
(83.5,7979.2597919)
(84.0,7924.3603181)
(84.5,7869.5209864)
(85.0,7814.7661198)
(85.5,7760.0560106)
(86.0,7705.4408654)
(86.5,7650.9589478)
(87.0,7596.550241)
(87.5,7542.2660559)
(88.0,7488.1376457)
(88.5,7434.0783518)
(89.0,7380.1261409)
(89.5,7326.3509684)
(90.0,7272.7761885)
(90.5,7219.310869)
(91.0,7165.9882107)
(91.5,7112.8531389)
(92.0,7059.8862691)
(92.5,7007.1055302)
(93.0,6954.4733257)
(93.5,6902.0302676)
(94.0,6849.8107227)
(94.5,6797.772992)
(95.0,6745.9377675)
(95.5,6694.3012986)
(96.0,6642.884008)
(96.5,6591.6542992)
(97.0,6540.649104)
(97.5,6489.8926498)
(98.0,6439.3273384)
(98.5,6388.9830418)
(99.0,6338.893019)
(99.5,6289.0297585)
(100.0,6239.4061451)
(100.5,6189.995671)
(101.0,6140.832811)
(101.5,6091.9415894)
(102.0,6043.2719171)
(102.5,5994.8517054)
(103.0,5946.7045273)
(103.5,5898.7821167)
(104.0,5851.1117002)
(104.5,5803.721299)
(105.0,5756.5832415)
(105.5,5709.7086011)
(106.0,5663.0737324)
(106.5,5616.7084441)
(107.0,5570.6321543)
(107.5,5524.7957436)
(108.0,5479.2226956)
(108.5,5433.937635)
(109.0,5388.9124067)
(109.5,5344.1591311)
(110.0,5299.6660966)
(110.5,5255.454612)
(111.0,5211.5210122)
(111.5,5167.8400232)
(112.0,5124.4382649)
(112.5,5081.3322239)
(113.0,5038.4773871)
(113.5,4995.8938907)
(114.0,4953.603929)
(114.5,4911.5855455)
(115.0,4869.8459175)
(115.5,4828.3608974)
(116.0,4787.1531107)
(116.5,4746.2400938)
(117.0,4705.590095)
(117.5,4665.2141667)
(118.0,4625.1130988)
(118.5,4585.2959367)
(119.0,4545.7331073)
(119.5,4506.4438487)
(120.0,4467.445949)
(120.5,4428.7160641)
(121.0,4390.2605805)
(121.5,4352.0625903)
(122.0,4314.1421548)
(122.5,4276.5111754)
(123.0,4239.1314991)
(123.5,4202.0182057)
(124.0,4165.1886034)
(124.5,4128.6250561)
(125.0,4092.3325522)
(125.5,4056.2897819)
(126.0,4020.5139537)
(126.5,3985.0198898)
(127.0,3949.7867547)
(127.5,3914.8191817)
(128.0,3880.1007138)
(128.5,3845.6480679)
(129.0,3811.4719737)
(129.5,3777.5418213)
(130.0,3743.8706195)
(130.5,3710.4694814)
(131.0,3677.31064)
(131.5,3644.4070913)
(132.0,3611.7703921)
(132.5,3579.3767955)
(133.0,3547.2391589)
(133.5,3515.3650189)
(134.0,3483.7191955)
(134.5,3452.3124647)
(135.0,3421.1674383)
(135.5,3390.289444)
(136.0,3359.6412908)
(136.5,3329.2319684)
(137.0,3299.0739776)
(137.5,3269.1533852)
(138.0,3239.4756599)
(138.5,3210.0331624)
(139.0,3180.8322686)
(139.5,3151.8643052)
(140.0,3123.1344622)
(140.5,3094.6349944)
(141.0,3066.3710321)
(141.5,3038.3309115)
(142.0,3010.5252267)
(142.5,2982.9710327)
(143.0,2955.6235969)
(143.5,2928.4319007)
(144.0,2902.2041904)
(144.5,2877.9215075)
(145.0,2855.8161544)
(145.5,2835.9151688)
(146.0,2818.2463967)
(146.5,2802.8383311)
(147.0,2789.719932)
(147.5,2778.9204284)
(148.0,2770.4691007)
(148.5,2764.3950443)
(149.0,2760.7269133)
(149.5,2759.4926471)

  };
     \addplot[color=green]coordinates { 
(0.0,11037.970588235294)
(0.5016722408026756,11037.970588235294)
(1.0033444816053512,11037.970588235294)
(1.5050167224080266,11037.970588235294)
(2.0066889632107023,11037.970588235294)
(2.508361204013378,11037.970588235294)
(3.0100334448160533,11037.970588235294)
(3.511705685618729,11037.970588235294)
(4.013377926421405,11037.970588235294)
(4.51505016722408,11037.970588235294)
(5.016722408026756,11037.970588235294)
(5.518394648829432,11037.970588235294)
(6.020066889632107,11037.970588235294)
(6.521739130434782,11037.970588235294)
(7.023411371237458,11037.970588235294)
(7.525083612040134,11037.970588235294)
(8.02675585284281,11037.970588235294)
(8.528428093645484,11037.970588235294)
(9.03010033444816,11037.970588235294)
(9.531772575250836,11037.970588235294)
(10.033444816053512,11037.970588235294)
(10.535117056856187,11037.970588235294)
(11.036789297658864,11037.970588235294)
(11.538461538461538,11037.970588235294)
(12.040133779264213,11037.970588235294)
(12.54180602006689,11037.970588235294)
(13.043478260869565,11037.970588235294)
(13.545150501672241,11037.970588235294)
(14.046822742474916,11037.970588235294)
(14.548494983277592,11037.970588235294)
(15.050167224080267,11037.970588235294)
(15.551839464882944,11037.970588235294)
(16.05351170568562,11037.970588235294)
(16.555183946488295,11037.970588235294)
(17.05685618729097,11037.970588235294)
(17.558528428093645,11037.970588235294)
(18.06020066889632,11037.970588235294)
(18.561872909698998,11037.970588235294)
(19.06354515050167,11037.970588235294)
(19.565217391304348,11037.970588235294)
(20.066889632107024,11037.970588235294)
(20.568561872909697,11037.970588235294)
(21.070234113712374,11037.970588235294)
(21.57190635451505,11037.970588235294)
(22.073578595317727,11037.970588235294)
(22.5752508361204,11037.970588235294)
(23.076923076923077,11037.970588235294)
(23.578595317725753,11037.970588235294)
(24.080267558528426,11037.970588235294)
(24.581939799331103,11037.970588235294)
(25.08361204013378,11037.970588235294)
(25.585284280936456,11037.970588235294)
(26.08695652173913,11037.970588235294)
(26.588628762541806,11037.970588235294)
(27.090301003344482,11037.970588235294)
(27.59197324414716,11037.970588235294)
(28.093645484949832,11037.970588235294)
(28.59531772575251,11037.970588235294)
(29.096989966555185,11037.970588235294)
(29.598662207357858,11037.970588235294)
(30.100334448160535,11037.970588235294)
(30.60200668896321,11037.970588235294)
(31.103678929765888,11037.970588235294)
(31.60535117056856,11037.970588235294)
(32.10702341137124,11037.970588235294)
(32.608695652173914,11037.970588235294)
(33.11036789297659,11037.970588235294)
(33.61204013377927,11037.970588235294)
(34.11371237458194,11037.970588235294)
(34.61538461538461,11037.970588235294)
(35.11705685618729,11037.970588235294)
(35.618729096989966,11037.970588235294)
(36.12040133779264,11037.970588235294)
(36.62207357859532,11037.970588235294)
(37.123745819397996,11037.970588235294)
(37.625418060200666,11037.970588235294)
(38.12709030100334,11037.970588235294)
(38.62876254180602,11037.970588235294)
(39.130434782608695,11037.970588235294)
(39.63210702341137,11037.970588235294)
(40.13377926421405,11037.970588235294)
(40.635451505016725,11037.970588235294)
(41.137123745819395,11037.970588235294)
(41.63879598662207,11037.970588235294)
(42.14046822742475,11037.970588235294)
(42.642140468227424,11037.970588235294)
(43.1438127090301,11037.970588235294)
(43.64548494983278,11037.970588235294)
(44.147157190635454,11037.970588235294)
(44.64882943143812,11037.970588235294)
(45.1505016722408,11037.970588235294)
(45.65217391304348,11037.970588235294)
(46.15384615384615,11037.970588235294)
(46.65551839464883,11036.887553289105)
(47.15719063545151,11033.680931243758)
(47.65886287625418,11028.413371943889)
(48.16053511705685,11021.146115136478)
(48.66220735785953,11011.939018065106)
(49.163879598662206,11000.850582656425)
(49.66555183946488,10987.937982294967)
(50.16722408026756,10973.25708818352)
(50.668896321070235,10956.86249528733)
(51.17056856187291,10938.807547861294)
(51.67224080267559,10919.1443645601)
(52.17391304347826,10897.923863132002)
(52.675585284280935,10875.195784697515)
(53.17725752508361,10851.008717614883)
(53.67892976588629,10825.41012093469)
(54.180602006688964,10798.446347446366)
(54.68227424749164,10770.162666319762)
(55.18394648829432,10740.603285345285)
(55.68561872909699,10709.811372776374)
(56.187290969899664,10677.829078778363)
(56.68896321070234,10644.697556487992)
(57.19063545150502,10610.45698268801)
(57.69230769230769,10575.146578101494)
(58.19397993311037,10538.804627310637)
(58.69565217391305,10501.468498304877)
(59.197324414715716,10463.174661663334)
(59.69899665551839,10423.958709376606)
(60.20066889632107,10383.855373313045)
(60.702341137123746,10342.89854333466)
(61.20401337792642,10301.121285067866)
(61.7056856187291,10258.555857334277)
(62.207357859531776,10215.23372924682)
(62.709030100334445,10171.185596976371)
(63.21070234113712,10126.441400194184)
(63.7123745819398,10081.03033819533)
(64.21404682274247,10034.980885708368)
(64.71571906354515,9988.320808396411)
(65.21739130434783,9941.07717805478)
(65.7190635451505,9893.276387510356)
(66.22073578595318,9844.944165227698)
(66.72240802675586,9796.105589627014)
(67.22408026755853,9746.785103118938)
(67.72575250836121,9697.006525861107)
(68.22742474916387,9646.793069241397)
(68.72909698996655,9596.167349092711)
(69.23076923076923,9545.151398644062)
(69.7324414715719,9493.766681212717)
(70.23411371237458,9442.034102642081)
(70.73578595317726,9389.974023489909)
(71.23745819397993,9337.606270971437)
(71.73913043478261,9284.95015066189)
(72.24080267558529,9232.02445796284)
(72.74247491638796,9178.847489336737)
(73.24414715719064,9125.437053313963)
(73.74581939799332,9071.810481276616)
(74.24749163879599,9017.984638023223)
(74.74916387959867,8963.975932118492)
(75.25083612040133,8909.80032603215)
(75.75250836120401,8855.473346070858)
(76.25418060200668,8801.010092107124)
(76.75585284280936,8746.425247109084)
(77.25752508361204,8691.733086474931)
(77.75919732441471,8636.94748717575)
(78.26086956521739,8582.08193671041)
(78.76254180602007,8527.149541876148)
(79.26421404682274,8472.163037358365)
(79.76588628762542,8417.134794143169)
(80.2675585284281,8362.076827756047)
(80.76923076923077,8307.000806330072)
(81.27090301003345,8251.918058506937)
(81.77257525083613,8196.839581174092)
(82.27424749163879,8141.776047041151)
(82.77591973244147,8086.737812058744)
(83.27759197324414,8031.7349226828655)
(83.77926421404682,7976.77712298778)
(84.2809364548495,7921.873861630431)
(84.78260869565217,7867.034298669295)
(85.28428093645485,7812.267312240541)
(85.78595317725753,7757.581505094314)
(86.2876254180602,7702.985210993897)
(86.78929765886288,7648.486500980486)
(87.29096989966555,7594.093189506216)
(87.79264214046823,7539.812840438075)
(88.29431438127091,7485.65277293526)
(88.79598662207358,7431.620067202493)
(89.29765886287625,7377.721570121775)
(89.79933110367892,7323.963900764993)
(90.3010033444816,7270.3534557897765)
(90.80267558528428,7216.896414720914)
(91.30434782608695,7163.598745119645)
(91.80602006688963,7110.466207643056)
(92.3076923076923,7057.504360995797)
(92.80936454849498,7004.718566776274)
(93.31103678929766,6952.11399421945)
(93.81270903010034,6899.6956248383185)
(94.31438127090301,6847.4682569661045)
(94.81605351170569,6795.4365102012)
(95.31772575250837,6743.6048297567795)
(95.81939799331104,6691.977490717039)
(96.3210702341137,6640.558602201938)
(96.82274247491638,6589.352111442305)
(97.32441471571906,6538.361807767115)
(97.82608695652173,6487.591326504731)
(98.32775919732441,6437.044152799843)
(98.82943143812709,6386.723625347834)
(99.33110367892976,6336.632940048247)
(99.83277591973244,6286.775153578989)
(100.33444816053512,6237.1531868929105)
(100.8361204013378,6187.769828638321)
(101.33779264214047,6138.627738505014)
(101.83946488294315,6089.72945049731)
(102.34113712374582,6041.0773761356095)
(102.8428093645485,5992.67380758794)
(103.34448160535118,5944.5209207329035)
(103.84615384615384,5896.620778155449)
(104.34782608695652,5848.975332076851)
(104.84949832775919,5801.5864272202325)
(105.35117056856187,5754.455803612967)
(105.85284280936455,5707.585099327263)
(106.35451505016722,5660.975853160191)
(106.8561872909699,5614.629507254413)
(107.35785953177258,5568.547409660832)
(107.85953177257525,5522.730816844372)
(108.36120401337793,5477.180896134042)
(108.8628762541806,5431.898728118457)
(109.36454849498328,5386.885308987941)
(109.86622073578596,5342.141552824312)
(110.36789297658864,5297.668293839441)
(110.8695652173913,5253.466288563641)
(111.37123745819397,5209.5362179849435)
(111.87290969899665,5165.878689640265)
(112.37458193979933,5122.494239659476)
(112.876254180602,5079.383334763351)
(113.37792642140468,5036.546374216363)
(113.87959866220736,4993.983691735262)
(114.38127090301003,4951.695557354362)
(114.88294314381271,4909.682179248438)
(115.38461538461539,4867.9437055141325)
(115.88628762541806,4826.480225910721)
(116.38795986622074,4785.291773561105)
(116.88963210702342,4744.378326613862)
(117.3913043478261,4703.739809867158)
(117.89297658862876,4663.376096355353)
(118.39464882943143,4623.287008899048)
(118.89632107023411,4583.472321619371)
(119.39799331103679,4543.931761417247)
(119.89966555183946,4504.665009418386)
(120.40133779264214,4465.671702384718)
(120.90301003344482,4426.95143409298)
(121.40468227424749,4388.503756681162)
(121.90635451505017,4350.328181963469)
(122.40802675585284,4312.424182714497)
(122.90969899665552,4274.791193923241)
(123.4113712374582,4237.428614017612)
(123.91304347826087,4200.335806060063)
(124.41471571906355,4163.51209891495)
(124.91638795986621,4126.956788388228)
(125.41806020066889,4090.669138340074)
(125.91973244147157,4054.6483817710077)
(126.42140468227424,4018.8937218820893)
(126.92307692307692,3983.4043331097346)
(127.4247491638796,3948.1793621356996)
(127.92642140468227,3913.217928872765)
(128.42809364548495,3878.519127426639)
(128.9297658862876,3844.082027034596)
(129.4314381270903,3809.9056729813424)
(129.93311036789297,3775.9890874926064)
(130.43478260869566,3742.3312706069314)
(130.93645484949832,3708.9312010261397)
(131.438127090301,3675.7878369449304)
(131.93979933110367,3642.9001168600607)
(132.44147157190636,3610.2669603595546)
(132.94314381270902,3577.8872688923707)
(133.44481605351172,3545.759926518953)
(133.94648829431438,3513.883800643079)
(134.44816053511707,3482.2577427254178)
(134.94983277591973,3450.880588979185)
(135.45150501672242,3419.7511610483)
(135.95317725752508,3388.868266668413)
(136.45484949832775,3358.2307003111855)
(136.95652173913044,3327.8372438121896)
(137.4581939799331,3297.686666982781)
(137.9598662207358,3267.777728206302)
(138.46153846153845,3238.109175018957)
(138.96321070234114,3208.6797446756973)
(139.4648829431438,3179.4881647014454)
(139.9665551839465,3150.533153427986)
(140.46822742474916,3121.813420516833)
(140.96989966555185,3093.327667468392)
(141.4715719063545,3065.0745881177127)
(141.9732441471572,3037.052869117137)
(142.47491638795987,3009.261190406129)
(142.97658862876253,2981.698225668573)
(143.47826086956522,2954.362642777818)
(143.97993311036788,2927.25310422975)
(144.48160535117057,2900.368267564145)
(144.98327759197323,2874.6586755863495)
(145.48494983277592,2851.0928338599792)
(145.9866220735786,2829.697160611753)
(146.48829431438128,2810.4990132077646)
(146.98996655518394,2793.5265423690353)
(147.49163879598663,2778.8085288928537)
(147.9933110367893,2766.3742021067883)
(148.49498327759198,2756.2530394518635)
(148.99665551839465,2748.4745468098963)
(149.49832775919734,2743.0680194608544)
(150.0,2740.06228388127)

 }; 
   \addplot[dashed,color=black]coordinates { 
  (0,2759.492647058823)
  (150,2759.492647058823)
 }; 
 
 \legend{\tiny{Optimizer $F$ to \eqref{eq:opt1}},\tiny{Optimizer $F$ to \eqref{eq:opt2}},\tiny{Optimizer $F$ to \eqref{eq:opt2 bis}},\tiny{$\varepsilon$}}
\end{axis} 
\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,scale=0.75, every node/.style={scale=1.0}] \begin{axis}[xlabel=t,%ylabel=$|J(u)-J(u_h)|/|J(u)|$,
%xmin=2e2,xmax=3e4
%,legend style={at={(0.82,1.20)}%, font=\tiny
%}, legend columns=1]%,ylabel=Gain]
%,legend style={ font=\tiny}
,legend pos=north west, legend columns=1]
 \addplot[color=red]coordinates { 
 (0.0,0.0)
(0.5,0.0)
(1.0,0.0)
(1.5,0.0)
(2.0,0.0)
(2.5,0.0)
(3.0,0.0)
(3.5,0.0)
(4.0,0.0)
(4.5,0.0)
(5.0,0.0)
(5.5,0.0)
(6.0,0.0)
(6.5,0.0)
(7.0,0.0)
(7.5,0.0)
(8.0,0.0)
(8.5,0.0)
(9.0,0.0)
(9.5,0.0)
(10.0,0.0)
(10.5,0.0)
(11.0,0.0)
(11.5,0.0)
(12.0,0.0)
(12.5,0.0)
(13.0,0.0)
(13.5,0.0)
(14.0,0.0)
(14.5,0.0)
(15.0,0.0)
(15.5,0.0)
(16.0,0.0)
(16.5,0.0)
(17.0,0.0)
(17.5,0.0)
(18.0,0.0)
(18.5,0.0)
(19.0,0.0)
(19.5,0.0)
(20.0,0.0)
(20.5,0.0)
(21.0,0.0)
(21.5,0.0)
(22.0,0.0)
(22.5,0.0)
(23.0,0.0)
(23.5,0.0)
(24.0,0.0)
(24.5,0.0)
(25.0,0.0)
(25.5,0.0)
(26.0,0.0)
(26.5,0.0)
(27.0,0.0)
(27.5,0.0)
(28.0,0.0)
(28.5,0.0)
(29.0,0.0)
(29.5,0.0)
(30.0,0.0)
(30.5,0.0)
(31.0,0.0)
(31.5,0.0)
(32.0,0.0)
(32.5,0.0)
(33.0,0.0)
(33.5,0.0)
(34.0,0.0)
(34.5,0.0)
(35.0,0.0)
(35.5,0.0)
(36.0,0.0)
(36.5,0.0)
(37.0,0.0)
(37.5,0.0)
(38.0,0.0)
(38.5,0.0)
(39.0,0.0)
(39.5,0.0)
(40.0,0.0)
(40.5,0.0)
(41.0,0.0)
(41.5,0.0)
(42.0,0.0)
(42.5,0.0)
(43.0,0.0)
(43.5,0.0)
(44.0,0.0)
(44.5,0.0)
(45.0,0.0)
(45.5,0.0)
(46.0,120.44176628)
(46.5,120.44176628)
(47.0,120.44176628)
(47.5,132.46706118)
(48.0,132.46706118)
(48.5,132.46706118)
(49.0,153.14051844)
(49.5,153.14051844)
(50.0,171.63543613)
(50.5,171.63543613)
(51.0,171.63543613)
(51.5,191.39362479)
(52.0,191.39362479)
(52.5,210.21666318)
(53.0,210.21666318)
(53.5,210.21666318)
(54.0,235.90925341)
(54.5,235.90925341)
(55.0,235.90925341)
(55.5,260.7177532)
(56.0,260.7177532)
(56.5,260.7177532)
(57.0,287.53568831)
(57.5,287.53568831)
(58.0,287.53568831)
(58.5,311.25441974)
(59.0,311.25441974)
(59.5,325.66892534)
(60.0,325.66892534)
(60.5,349.73606757)
(61.0,349.73606757)
(61.5,349.73606757)
(62.0,380.83680974)
(62.5,380.83680974)
(63.0,380.83680974)
(63.5,402.63853306)
(64.0,402.63853306)
(64.5,429.70147062)
(65.0,429.70147062)
(65.5,429.70147062)
(66.0,452.48070468)
(66.5,452.48070468)
(67.0,484.77314918)
(67.5,484.77314918)
(68.0,484.77314918)
(68.5,484.77314918)
(69.0,531.76327665)
(69.5,531.76327665)
(70.0,531.76327665)
(70.5,531.76327665)
(71.0,566.77306691)
(71.5,566.77306691)
(72.0,591.05456553)
(72.5,591.05456553)
(73.0,591.05456553)
(73.5,629.51325283)
(74.0,628.7492373)
(74.5,628.7492373)
(75.0,664.77096654)
(75.5,664.77104001)
(76.0,664.77104001)
(76.5,703.62570151)
(77.0,703.62570151)
(77.5,703.62570151)
(78.0,737.85148039)
(78.5,737.85148039)
(79.0,757.87422523)
(79.5,757.87422523)
(80.0,795.52193898)
(80.5,795.52193898)
(81.0,795.52193898)
(81.5,829.80597792)
(82.0,828.58899464)
(82.5,863.98440341)
(83.0,863.98440341)
(83.5,863.98440341)
(84.0,905.60815955)
(84.5,905.60815955)
(85.0,905.60815955)
(85.5,959.62173127)
(86.0,959.62173127)
(86.5,959.62173127)
(87.0,959.62173127)
(87.5,1017.4061586)
(88.0,1017.4061586)
(88.5,1017.4061586)
(89.0,1055.3827787)
(89.5,1055.3827787)
(90.0,1082.3591891)
(90.5,1082.3591891)
(91.0,1125.1121668)
(91.5,1125.1121668)
(92.0,1125.1121668)
(92.5,1178.6215366)
(93.0,1178.6215366)
(93.5,1178.6215366)
(94.0,1222.9878891)
(94.5,1222.9878891)
(95.0,1260.0375475)
(95.5,1233.5929412)
(96.0,1310.6678978)
(96.5,1310.6678978)
(97.0,1310.6678978)
(97.5,1310.6678978)
(98.0,1377.441199)
(98.5,1377.441199)
(99.0,1377.441199)
(99.5,1433.5124337)
(100.0,1433.5124337)
(100.5,1433.5124337)
(101.0,1481.6105842)
(101.5,1481.6105842)
(102.0,1530.0651325)
(102.5,1530.0651325)
(103.0,1530.0651325)
(103.5,1594.6110992)
(104.0,1586.3694112)
(104.5,1613.2541403)
(105.0,1613.2541403)
(105.5,1689.4118657)
(106.0,1689.4118657)
(106.5,1689.4118657)
(107.0,1689.4118657)
(107.5,1764.2277462)
(108.0,1764.2277462)
(108.5,1803.0799542)
(109.0,1805.4556875)
(109.5,1805.4556875)
(110.0,1890.1863801)
(110.5,1890.1863801)
(111.0,1890.1863801)
(111.5,1890.1863801)
(112.0,1990.8937348)
(112.5,1990.8937348)
(113.0,1990.8937348)
(113.5,1990.8937348)
(114.0,2073.552533)
(114.5,2073.552533)
(115.0,2073.552533)
(115.5,2162.1057776)
(116.0,2162.1057776)
(116.5,2162.1057776)
(117.0,2162.1057776)
(117.5,2269.370669)
(118.0,2240.9262125)
(118.5,2295.10856)
(119.0,2285.3927113)
(119.5,2362.5391134)
(120.0,2362.5391134)
(120.5,2362.5391134)
(121.0,2447.5391243)
(121.5,2447.5391235)
(122.0,2447.5391235)
(122.5,2534.7417858)
(123.0,2534.7417858)
(123.5,2534.7417858)
(124.0,2618.1308888)
(124.5,2606.5535247)
(125.0,2662.0069483)
(125.5,2681.0896745)
(126.0,2709.5857496)
(126.5,2709.5857496)
(127.0,2822.2606012)
(127.5,2822.2606012)
(128.0,2822.2606012)
(128.5,2822.2606012)
(129.0,2927.8333499)
(129.5,2927.8333499)
(130.0,2993.5987715)
(130.5,2993.5987715)
(131.0,2993.5987715)
(131.5,3102.1939305)
(132.0,3102.1939305)
(132.5,3102.1939305)
(133.0,3201.6508111)
(133.5,3166.7537085)
(134.0,3270.9161388)
(134.5,3270.9161388)
(135.0,3270.9161388)
(135.5,3382.6278029)
(136.0,3382.6278029)
(136.5,3382.6278029)
(137.0,3486.3842708)
(137.5,3486.3842708)
(138.0,3486.3842708)
(138.5,3619.9343557)
(139.0,3619.9343557)
(139.5,3619.9343557)
(140.0,3619.9343557)
(140.5,3785.7371049)
(141.0,3785.7371049)
(141.5,3785.7371049)
(142.0,3785.7371049)
(142.5,3785.7371049)
(143.0,4536.1545343)
(143.5,2587.2109079)
(144.0,0.0)
(144.5,0.0)
(145.0,0.0)
(145.5,0.0)
(146.0,0.0)
(146.5,0.0)
(147.0,0.0)
(147.5,0.0)
(148.0,0.0)
(148.5,0.0)
(149.0,0.0)
(149.5,0.0)

 };
 
  \addplot[color=blue]coordinates { 
(0.0,0.0)
(0.5,0.0)
(1.0,0.0)
(1.5,0.0)
(2.0,0.0)
(2.5,0.0)
(3.0,0.0)
(3.5,0.0)
(4.0,0.0)
(4.5,0.0)
(5.0,0.0)
(5.5,0.0)
(6.0,0.0)
(6.5,0.0)
(7.0,0.0)
(7.5,0.0)
(8.0,0.0)
(8.5,0.0)
(9.0,0.0)
(9.5,0.0)
(10.0,0.0)
(10.5,0.0)
(11.0,0.0)
(11.5,0.0)
(12.0,0.0)
(12.5,0.0)
(13.0,0.0)
(13.5,0.0)
(14.0,0.0)
(14.5,0.0)
(15.0,0.0)
(15.5,0.0)
(16.0,0.0)
(16.5,0.0)
(17.0,0.0)
(17.5,0.0)
(18.0,0.0)
(18.5,0.0)
(19.0,0.0)
(19.5,0.0)
(20.0,0.0)
(20.5,0.0)
(21.0,0.0)
(21.5,0.0)
(22.0,0.0)
(22.5,0.0)
(23.0,0.0)
(23.5,0.0)
(24.0,0.0)
(24.5,0.0)
(25.0,0.0)
(25.5,0.0)
(26.0,0.0)
(26.5,0.0)
(27.0,0.0)
(27.5,0.0)
(28.0,0.0)
(28.5,0.0)
(29.0,0.0)
(29.5,0.0)
(30.0,0.0)
(30.5,0.0)
(31.0,0.0)
(31.5,0.0)
(32.0,0.0)
(32.5,0.0)
(33.0,0.0)
(33.5,0.0)
(34.0,0.0)
(34.5,0.0)
(35.0,0.0)
(35.5,0.0)
(36.0,0.0)
(36.5,0.0)
(37.0,0.0)
(37.5,0.0)
(38.0,0.0)
(38.5,0.0)
(39.0,0.0)
(39.5,0.0)
(40.0,0.0)
(40.5,0.0)
(41.0,0.0)
(41.5,0.0)
(42.0,0.0)
(42.5,0.0)
(43.0,0.0)
(43.5,0.0)
(44.0,0.0)
(44.5,0.0)
(45.0,0.0)
(45.5,0.0)
(46.0,26.175241852)
(46.5,123.90250746)
(47.0,123.90250746)
(47.5,111.34142102)
(48.0,131.71013747)
(48.5,140.04532668)
(49.0,140.15500614)
(49.5,151.19200698)
(50.0,151.19200698)
(50.5,178.09415061)
(51.0,178.09415061)
(51.5,178.09415061)
(52.0,178.09415061)
(52.5,197.70647707)
(53.0,217.89300142)
(53.5,217.89300154)
(54.0,217.89300152)
(54.5,217.8930015)
(55.0,239.1545426)
(55.5,259.25251865)
(56.0,259.25251865)
(56.5,259.25251865)
(57.0,259.25251865)
(57.5,293.02437499)
(58.0,293.02437499)
(58.5,293.02437499)
(59.0,308.38710287)
(59.5,323.67957938)
(60.0,323.67957938)
(60.5,323.67957938)
(61.0,359.79995216)
(61.5,359.79995216)
(62.0,359.78756554)
(62.5,359.78756554)
(63.0,392.41526347)
(63.5,392.39339978)
(64.0,409.59499807)
(64.5,409.59499807)
(65.0,409.59499807)
(65.5,449.48046073)
(66.0,449.48046073)
(66.5,449.48046073)
(67.0,449.48046073)
(67.5,485.84813868)
(68.0,485.84813868)
(68.5,499.78575928)
(69.0,491.87543212)
(69.5,535.1248623)
(70.0,535.1248623)
(70.5,535.1248623)
(71.0,535.1248623)
(71.5,578.36044867)
(72.0,578.36044867)
(72.5,578.36044867)
(73.0,602.73887695)
(73.5,602.73887695)
(74.0,634.33087522)
(74.5,634.33087522)
(75.0,634.42492845)
(75.5,665.82810718)
(76.0,665.8226657)
(76.5,694.44854608)
(77.0,694.44553716)
(77.5,694.29451289)
(78.0,738.17574457)
(78.5,736.87516107)
(79.0,737.30734357)
(79.5,763.7696528)
(80.0,763.7696528)
(80.5,807.85604396)
(81.0,807.85604396)
(81.5,807.85604396)
(82.0,807.85604396)
(82.5,862.29542202)
(83.0,862.29542202)
(83.5,862.29542202)
(84.0,892.01026267)
(84.5,892.01026267)
(85.0,929.75455055)
(85.5,929.75455055)
(86.0,929.75455055)
(86.5,975.84693792)
(87.0,972.77494491)
(87.5,972.77494491)
(88.0,1029.8756492)
(88.5,1029.8756492)
(89.0,1029.8756492)
(89.5,1029.8756492)
(90.0,1091.1652994)
(90.5,1091.1652994)
(91.0,1091.1652994)
(91.5,1125.645889)
(92.0,1125.645889)
(92.5,1169.6191521)
(93.0,1169.6191521)
(93.5,1169.6191521)
(94.0,1215.9144003)
(94.5,1215.9144003)
(95.0,1246.1518177)
(95.5,1246.1518177)
(96.0,1290.7746934)
(96.5,1290.7283041)
(97.0,1291.6759045)
(97.5,1350.5632449)
(98.0,1351.1876011)
(98.5,1351.1876011)
(99.0,1395.5681154)
(99.5,1396.1476994)
(100.0,1442.3203438)
(100.5,1442.3203438)
(101.0,1442.3203438)
(101.5,1503.6018063)
(102.0,1503.5894997)
(102.5,1503.5894997)
(103.0,1566.5203024)
(103.5,1566.5203024)
(104.0,1566.5203024)
(104.5,1617.0886837)
(105.0,1617.0886837)
(105.5,1667.4944707)
(106.0,1667.4944707)
(106.5,1667.4944707)
(107.0,1737.9561941)
(107.5,1737.9561941)
(108.0,1737.9561941)
(108.5,1794.1478648)
(109.0,1794.1478648)
(109.5,1839.0717487)
(110.0,1839.0717487)
(110.5,1863.5081701)
(111.0,1915.9646478)
(111.5,1915.9646478)
(112.0,1915.9646478)
(112.5,1993.6342837)
(113.0,1993.6342837)
(113.5,1993.6342837)
(114.0,2051.441691)
(114.5,2051.441691)
(115.0,2114.7854811)
(115.5,2114.7854811)
(116.0,2114.7461843)
(116.5,2187.1135105)
(117.0,2187.1135105)
(117.5,2225.3002127)
(118.0,2225.3002127)
(118.5,2300.1996765)
(119.0,2300.1996765)
(119.5,2300.1996765)
(120.0,2368.6349487)
(120.5,2368.6349487)
(121.0,2432.4115869)
(121.5,2432.4115869)
(122.0,2432.4115869)
(122.5,2526.4154061)
(123.0,2526.4154061)
(123.5,2526.4154061)
(124.0,2593.7123475)
(124.5,2593.4541914)
(125.0,2670.1379562)
(125.5,2670.1379562)
(126.0,2670.1379562)
(126.5,2746.3768114)
(127.0,2746.3768114)
(127.5,2819.6276172)
(128.0,2819.6276172)
(128.5,2819.6276172)
(129.0,2918.894773)
(129.5,2918.894773)
(130.0,2918.894773)
(130.5,3017.4501096)
(131.0,3017.4501096)
(131.5,3017.4501096)
(132.0,3111.6778834)
(132.5,3111.6778834)
(133.0,3111.6778834)
(133.5,3234.8174076)
(134.0,3234.8174076)
(134.5,3234.8174076)
(135.0,3234.8174076)
(135.5,3367.7791863)
(136.0,3367.7791863)
(136.5,3367.7791863)
(137.0,3451.4539486)
(137.5,3451.4539486)
(138.0,3522.3301783)
(138.5,3522.3301783)
(139.0,3596.3900984)
(139.5,3599.0789872)
(140.0,3672.3859275)
(140.5,3672.3859275)
(141.0,3758.4356)
(141.5,3762.1842676)
(142.0,3762.1842676)
(142.5,3762.1842676)
(143.0,4498.5122839)
(143.5,2472.7220024)
(144.0,0.0)
(144.5,0.0)
(145.0,0.0)
(145.5,0.0)
(146.0,0.0)
(146.5,0.0)
(147.0,0.0)
(147.5,0.0)
(148.0,0.0)
(148.5,0.0)
(149.0,0.0)
(149.5,0.0)

};

   \addplot[color=green]coordinates {

(0.0,0.0)
(0.5016722408026756,0.0)
(1.0033444816053512,0.0)
(1.5050167224080266,0.0)
(2.0066889632107023,0.0)
(2.508361204013378,0.0)
(3.0100334448160533,0.0)
(3.511705685618729,0.0)
(4.013377926421405,0.0)
(4.51505016722408,0.0)
(5.016722408026756,0.0)
(5.518394648829432,0.0)
(6.020066889632107,0.0)
(6.521739130434782,0.0)
(7.023411371237458,0.0)
(7.525083612040134,0.0)
(8.02675585284281,0.0)
(8.528428093645484,0.0)
(9.03010033444816,0.0)
(9.531772575250836,0.0)
(10.033444816053512,0.0)
(10.535117056856187,0.0)
(11.036789297658864,0.0)
(11.538461538461538,0.0)
(12.040133779264213,0.0)
(12.54180602006689,0.0)
(13.043478260869565,0.0)
(13.545150501672241,0.0)
(14.046822742474916,0.0)
(14.548494983277592,0.0)
(15.050167224080267,0.0)
(15.551839464882944,0.0)
(16.05351170568562,0.0)
(16.555183946488295,0.0)
(17.05685618729097,0.0)
(17.558528428093645,0.0)
(18.06020066889632,0.0)
(18.561872909698998,0.0)
(19.06354515050167,0.0)
(19.565217391304348,0.0)
(20.066889632107024,0.0)
(20.568561872909697,0.0)
(21.070234113712374,0.0)
(21.57190635451505,0.0)
(22.073578595317727,0.0)
(22.5752508361204,0.0)
(23.076923076923077,0.0)
(23.578595317725753,0.0)
(24.080267558528426,0.0)
(24.581939799331103,0.0)
(25.08361204013378,0.0)
(25.585284280936456,0.0)
(26.08695652173913,0.0)
(26.588628762541806,0.0)
(27.090301003344482,0.0)
(27.59197324414716,0.0)
(28.093645484949832,0.0)
(28.59531772575251,0.0)
(29.096989966555185,0.0)
(29.598662207357858,0.0)
(30.100334448160535,0.0)
(30.60200668896321,0.0)
(31.103678929765888,0.0)
(31.60535117056856,0.0)
(32.10702341137124,0.0)
(32.608695652173914,0.0)
(33.11036789297659,0.0)
(33.61204013377927,0.0)
(34.11371237458194,0.0)
(34.61538461538461,0.0)
(35.11705685618729,0.0)
(35.618729096989966,0.0)
(36.12040133779264,0.0)
(36.62207357859532,0.0)
(37.123745819397996,0.0)
(37.625418060200666,0.0)
(38.12709030100334,0.0)
(38.62876254180602,0.0)
(39.130434782608695,0.0)
(39.63210702341137,0.0)
(40.13377926421405,0.0)
(40.635451505016725,0.0)
(41.137123745819395,0.0)
(41.63879598662207,0.0)
(42.14046822742475,0.0)
(42.642140468227424,0.0)
(43.1438127090301,0.0)
(43.64548494983278,0.0)
(44.147157190635454,0.0)
(44.64882943143812,0.0)
(45.1505016722408,0.0)
(45.65217391304348,0.0)
(46.15384615384615,100.51942530612246)
(46.65551839464883,107.59777511402956)
(47.15719063545151,114.7450749323356)
(47.65886287625418,121.9619597255655)
(48.16053511705685,129.2490696575954)
(48.66220735785953,136.60705016507052)
(49.163879598662206,144.03655202596565)
(49.66555183946488,151.53823142387958)
(50.16722408026756,159.11275000857754)
(50.668896321070235,166.76077495322852)
(51.17056856187291,174.48297900872777)
(51.67224080267559,182.28004055544432)
(52.17391304347826,190.15264365269172)
(52.675585284280935,198.10147808618007)
(53.17725752508361,206.1272394136743)
(53.67892976588629,214.23062900906052)
(54.180602006688964,222.41235410499)
(54.68227424749164,230.67312783425174)
(55.18394648829432,239.01366927000717)
(55.68561872909699,247.4347034649997)
(56.187290969899664,255.93696148984137)
(56.68896321070234,264.5211804704619)
(57.19063545150502,273.188103624795)
(57.69230769230769,281.93848029877165)
(58.19397993311037,290.7730660016709)
(58.69565217391305,299.6926224408815)
(59.197324414715716,308.6979175561134)
(59.69899665551839,317.78972555309593)
(60.20066889632107,326.96882693679197)
(60.702341137123746,336.2360085441524)
(61.20401337792642,345.5920635764329)
(61.7056856187291,355.0377916310884)
(62.207357859531776,364.5739987332584)
(62.709030100334445,374.2014973668549)
(63.21070234113712,383.92110650525814)
(63.7123745819398,393.7336516416248)
(64.21404682274247,403.63996481881264)
(64.71571906354515,413.640884658923)
(65.21739130434783,423.7372563924523)
(65.7190635451505,433.929931887061)
(66.22073578595318,444.21976967594475)
(66.72240802675586,454.60763498580616)
(67.22408026755853,465.09439976442087)
(67.72575250836121,475.6809427077856)
(68.22742474916387,486.3681492868414)
(68.72909698996655,497.15691177375976)
(69.23076923076923,508.0481292677819)
(69.7324414715719,519.0427077205902)
(70.23411371237458,530.1415599612154)
(70.73578595317726,541.3456057204459)
(71.23745819397993,552.6557716547368)
(71.73913043478261,564.0729913695998)
(72.24080267558529,575.5982054424549)
(72.74247491638796,587.2323614449296)
(73.24414715719064,598.9764139645894)
(73.74581939799332,610.8313246260749)
(74.24749163879599,622.7980621116368)
(74.74916387959867,634.8776021810384)
(75.25083612040133,647.0709276908151)
(75.75250836120401,659.3790286128631)
(76.25418060200668,671.8029020523443)
(76.75585284280936,684.3435522648763)
(77.25752508361204,697.0019906729951)
(77.75919732441471,709.7792358818594)
(78.26086956521739,722.6763136941818)
(78.76254180602007,735.6942571243611)
(79.26421404682274,748.8341064117803)
(79.76588628762542,762.0969090332698)
(80.2675585284281,775.4837197146844)
(80.76923076923077,788.9956004415961)
(81.27090301003345,802.6336204690407)
(81.77257525083613,816.3988563303396)
(82.27424749163879,830.2923918449226)
(82.77591973244147,844.3153181251542)
(83.27759197324414,858.468733582131)
(83.77926421404682,872.753743930411)
(84.2809364548495,887.171462191658)
(84.78260869565217,901.7230086971629)
(85.28428093645485,916.4095110892218)
(85.78595317725753,931.232104321332)
(86.2876254180602,946.191930657179)
(86.78929765886288,961.2901396683816)
(87.29096989966555,976.5278882309684)
(87.79264214046823,991.906340520543)
(88.29431438127091,1007.4266680061232)
(88.79598662207358,1023.0900494425928)
(89.29765886287625,1038.8976708617643)
(89.79933110367892,1054.8507255619952)
(90.3010033444816,1070.9504140963284)
(90.80267558528428,1087.1979442591316)
(91.30434782608695,1103.5945310711816)
(91.80602006688963,1120.1413967631743)
(92.3076923076923,1136.8397707576098)
(92.80936454849498,1153.6908896490313)
(93.31103678929766,1170.6959971825504)
(93.81270903010034,1187.8563442306634)
(94.31438127090301,1205.173188768271)
(94.81605351170569,1222.6477958459047)
(95.31772575250837,1240.2814375610867)
(95.81939799331104,1258.0753930278022)
(96.3210702341137,1276.0309483440342)
(96.82274247491638,1294.149396557322)
(97.32441471571906,1312.43203762829)
(97.82608695652173,1330.8801783921315)
(98.32775919732441,1349.4951325179607)
(98.82943143812709,1368.2782204660298)
(99.33110367892976,1387.2307694427413)
(99.83277591973244,1406.354113353414)
(100.33444816053512,1425.649592752765)
(100.8361204013378,1445.1185547930536)
(101.33779264214047,1464.7623531698323)
(101.83946488294315,1484.5823480652814)
(102.34113712374582,1504.579906089044)
(102.8428093645485,1524.7564002165416)
(103.34448160535118,1545.113209724711)
(103.84615384615384,1565.6517201250908)
(104.34782608695652,1586.3733230942612)
(104.84949832775919,1607.2794164015065)
(105.35117056856187,1628.3714038337255)
(105.85284280936455,1649.6506951174856)
(106.35451505016722,1671.1187058381838)
(106.8561872909699,1692.776857356272)
(107.35785953177258,1714.626576720462)
(107.85953177257525,1736.6692965778884)
(108.36120401337793,1758.906455081156)
(108.8628762541806,1781.3394957922083)
(109.36454849498328,1803.9698675829773)
(109.86622073578596,1826.7990245327487)
(110.36789297658864,1849.8284258221786)
(110.8695652173913,1873.0595356239155)
(111.37123745819397,1896.4938229897598)
(111.87290969899665,1920.1327617342895)
(112.37458193979933,1943.9778303149337)
(112.876254180602,1968.030511708377)
(113.37792642140468,1992.2922932832664)
(113.87959866220736,2016.7646666691655)
(114.38127090301003,2041.4491276216645)
(114.88294314381271,2066.347175883614)
(115.38461538461539,2091.460315042384)
(115.88628762541806,2116.7900523831313)
(116.38795986622074,2142.3378987379647)
(116.88963210702342,2168.105368330959)
(117.3913043478261,2194.093978618987)
(117.89297658862876,2220.3052501282255)
(118.39464882943143,2246.7407062863626)
(118.89632107023411,2273.401873250366)
(119.39799331103679,2300.2902797297747)
(119.89966555183946,2327.4074568054675)
(120.40133779264214,2354.7549377437945)
(120.90301003344482,2382.3342578060315)
(121.40468227424749,2410.146954053104)
(121.90635451505017,2438.194565145475)
(122.40802675585284,2466.478631138153)
(122.90969899665552,2495.000693270746)
(123.4113712374582,2523.7622937525007)
(123.91304347826087,2552.764975542227)
(124.41471571906355,2582.010282123086)
(124.91638795986621,2611.499757272121)
(125.41806020066889,2641.234944824511)
(125.91973244147157,2671.217388432436)
(126.42140468227424,2701.448631318501)
(126.92307692307692,2731.930216023672)
(127.4247491638796,2762.6636841495874)
(127.92642140468227,2793.6505760952696)
(128.42809364548495,2824.8924307880798)
(128.9297658862876,2856.390785408904)
(129.4314381270903,2888.1471751114605)
(129.93311036789297,2920.163132735707)
(130.43478260869566,2952.4401885152115)
(130.93645484949832,2984.9798697785122)
(131.438127090301,3017.78370064429)
(131.93979933110367,3050.853201710359)
(132.44147157190636,3084.189889736413)
(132.94314381270902,3117.795277320391)
(133.44481605351172,3151.670872568469)
(133.94648829431438,3185.8181787585827)
(134.44816053511707,3220.238693997395)
(134.94983277591973,3254.9339108706863)
(135.45150501672242,3289.905316087079)
(135.95317725752508,3325.154390115013)
(136.45484949832775,3360.6826068129635)
(136.95652173913044,3396.491433052788)
(137.4581939799331,3432.582328336157)
(137.9598662207358,3468.9567444040476)
(138.46153846153845,3505.6161248391545)
(138.96321070234114,3542.561904661263)
(139.4648829431438,3579.7955099154483)
(139.9665551839465,3617.3183572530825)
(140.46822742474916,3655.131853505605)
(140.96989966555185,3693.2373952509533)
(141.4715719063545,3731.6363683726745)
(141.9732441471572,3770.330147611615)
(142.47491638795987,3809.320096110148)
(142.97658862876253,3848.6075649489126)
(143.47826086956522,3888.1938926760185)
(143.97993311036788,3928.0804048286395)
(144.48160535117057,3968.2684134470014)
(144.98327759197323,3741.1943896293656)
(145.48494983277592,0.0)
(145.9866220735786,0.0)
(146.48829431438128,0.0)
(146.98996655518394,0.0)
(147.49163879598663,0.0)
(147.9933110367893,0.0)
(148.49498327759198,0.0)
(148.99665551839465,0.0)
(149.49832775919734,0.0)
(150.0,0.0)

 }; 
   \addplot[dashed,color=black]coordinates { 
  (0,5000)
  (150,5000)
 }; 
 \legend{\tiny{Optimizer $u$ to \eqref{eq:opt1}},\tiny{Optimizer $u$ to \eqref{eq:opt2}},\tiny{Optimizer $u$ to \eqref{eq:opt2 bis}},\tiny{$\bar U$}}
\end{axis} 
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[thick,scale=0.75, every node/.style={scale=1.0}] \begin{axis}[xlabel=t,%ylabel=$|J(u)-J(u_h)|/|J(u)|$,
ymin=0,%xmax=3e4
%,legend style={at={(0.82,1.20)}%, font=\tiny
%}, legend columns=1]%,ylabel=Gain]
%,legend style={ font=\tiny}
,legend pos=south west, legend columns=1]
 \addplot[color=red]coordinates { 
(0.0,11037.970588)
(0.6666666666666666,11037.970588)
(1.3333333333333333,11037.970588)
(2.0,11037.970588)
(2.6666666666666665,11037.970588)
(3.3333333333333335,11037.970588)
(4.0,11037.970588)
(4.666666666666667,11037.970588)
(5.333333333333333,11037.970588)
(6.0,11037.970588)
(6.666666666666667,11037.970588)
(7.333333333333333,11037.970588)
(8.0,11037.970588)
(8.666666666666666,11037.970588)
(9.333333333333334,11037.970588)
(10.0,11037.970588)
(10.666666666666666,11037.970588)
(11.333333333333334,11037.970588)
(12.0,11037.970588)
(12.666666666666666,11037.970588)
(13.333333333333334,11037.970588)
(14.0,11037.970588)
(14.666666666666666,11037.970588)
(15.333333333333334,11037.970588)
(16.0,11037.970588)
(16.666666666666668,11037.970588)
(17.333333333333332,11037.970588)
(18.0,11037.970588)
(18.666666666666668,11037.970588)
(19.333333333333332,11037.970588)
(20.0,11037.970588)
(20.666666666666668,11037.970588)
(21.333333333333332,11037.970588)
(22.0,11037.970588)
(22.666666666666668,11037.970588)
(23.333333333333332,11037.970588)
(24.0,11037.970588)
(24.666666666666668,11037.970588)
(25.333333333333332,11037.970588)
(26.0,11037.970588)
(26.666666666666668,11037.970588)
(27.333333333333332,11037.970588)
(28.0,11037.970588)
(28.666666666666668,11037.970588)
(29.333333333333332,11037.970588)
(30.0,11037.970588)
(30.666666666666668,11037.970588)
(31.333333333333332,11037.970588)
(32.0,11037.970588)
(32.666666666666664,11037.970588)
(33.333333333333336,11037.970588)
(34.0,11037.970588)
(34.666666666666664,11037.970588)
(35.333333333333336,11037.970588)
(36.0,11037.970588)
(36.666666666666664,11037.970588)
(37.333333333333336,11037.970588)
(38.0,11037.970588)
(38.666666666666664,11037.970588)
(39.333333333333336,11037.970588)
(40.0,11037.970588)
(40.666666666666664,11037.970588)
(41.333333333333336,11037.970588)
(42.0,11037.970588)
(42.666666666666664,11037.970588)
(43.333333333333336,11037.970588)
(44.0,11037.970588)
(44.666666666666664,11037.970588)
(45.333333333333336,11037.970588)
(46.0,11037.970588)
(46.666666666666664,11037.970588)
(47.333333333333336,11037.970588)
(48.0,11037.970588)
(48.666666666666664,11037.970588)
(49.333333333333336,11037.970588)
(50.0,11037.970588)
(50.666666666666664,11037.970588)
(51.333333333333336,11037.970588)
(52.0,11037.970588)
(52.666666666666664,11037.970588)
(53.333333333333336,11037.970588)
(54.0,11037.970588)
(54.666666666666664,11037.970588)
(55.333333333333336,11037.970588)
(56.0,11037.970588)
(56.666666666666664,11037.970588)
(57.333333333333336,11037.970588)
(58.0,11037.970588)
(58.666666666666664,11037.970588)
(59.333333333333336,11037.970588)
(60.0,11037.970588)
(60.666666666666664,11037.970588)
(61.333333333333336,11037.970588)
(62.0,11037.970588)
(62.666666666666664,11037.970588)
(63.333333333333336,11037.970588)
(64.0,11037.970588)
(64.66666666666667,11037.970588)
(65.33333333333333,11037.970588)
(66.0,11037.970588)
(66.66666666666667,11037.970588)
(67.33333333333333,11037.970588)
(68.0,11037.970588)
(68.66666666666667,11037.970588)
(69.33333333333333,11037.970588)
(70.0,11037.970588)
(70.66666666666667,11037.970588)
(71.33333333333333,11037.970588)
(72.0,11037.970588)
(72.66666666666667,11037.970588)
(73.33333333333333,11037.970588)
(74.0,11037.970588)
(74.66666666666667,11037.970588)
(75.33333333333333,11037.970588)
(76.0,11037.970588)
(76.66666666666667,11037.970588)
(77.33333333333333,11037.970588)
(78.0,11037.970588)
(78.66666666666667,11037.970588)
(79.33333333333333,11037.970588)
(80.0,11037.970588)
(80.66666666666667,11037.970588)
(81.33333333333333,11037.970588)
(82.0,11037.970588)
(82.66666666666667,11037.970588)
(83.33333333333333,11037.970588)
(84.0,11037.970588)
(84.66666666666667,11037.970588)
(85.33333333333333,11037.970588)
(86.0,11037.970588)
(86.66666666666667,11037.970588)
(87.33333333333333,11037.970588)
(88.0,11037.970588)
(88.66666666666667,11037.970588)
(89.33333333333333,11037.970588)
(90.0,11037.970588)
(90.66666666666667,11037.970588)
(91.33333333333333,11037.970588)
(92.0,11037.970588)
(92.66666666666667,11037.970588)
(93.33333333333333,11037.970588)
(94.0,11037.970588)
(94.66666666666667,11037.970588)
(95.33333333333333,11037.935323)
(96.0,11036.969398)
(96.66666666666667,11032.210522)
(97.33333333333333,11023.501301)
(98.0,11011.48115)
(98.66666666666667,10996.226102)
(99.33333333333333,10977.613005)
(100.0,10955.991533)
(100.66666666666667,10931.618136)
(101.33333333333333,10904.238396)
(102.0,10874.14436)
(102.66666666666667,10841.631958)
(103.33333333333333,10806.627201)
(104.0,10769.297946)
(104.66666666666667,10729.551871)
(105.33333333333333,10687.681768)
(106.0,10643.926168)
(106.66666666666667,10598.120527)
(107.33333333333333,10550.448123)
(108.0,10500.991866)
(108.66666666666667,10449.917923)
(109.33333333333333,10397.102577)
(110.0,10342.793366)
(110.66666666666667,10287.178585)
(111.33333333333333,10230.036162)
(112.0,10171.582355)
(112.66666666666667,10112.024382)
(113.33333333333333,10051.240091)
(114.0,9989.3719994)
(114.66666666666667,9926.4421076)
(115.33333333333333,9862.5952583)
(116.0,9797.7799165)
(116.66666666666667,9732.1558961)
(117.33333333333333,9665.7395858)
(118.0,9598.5385926)
(118.66666666666667,9530.6975538)
(119.33333333333333,9462.1771466)
(120.0,9393.0997311)
(120.66666666666667,9323.4414881)
(121.33333333333333,9253.3221709)
(122.0,9182.7142839)
(122.66666666666667,9111.7277356)
(123.33333333333333,9040.3239959)
(124.0,8968.6281895)
(124.66666666666667,8896.6101827)
(125.33333333333333,8824.3634885)
(126.0,8751.8385146)
(126.66666666666667,8679.1788764)
(127.33333333333333,8606.3269822)
(128.0,8533.3720072)
(128.66666666666666,8460.28973)
(129.33333333333334,8387.1727958)
(130.0,8313.9858465)
(130.66666666666666,8240.8132279)
(131.33333333333334,8167.6277851)
(132.0,8094.545113)
(132.66666666666666,8021.4254181)
(133.33333333333334,7948.3861557)
(134.0,7875.5551872)
(134.66666666666666,7802.8444766)
(135.33333333333334,7730.1790536)
(136.0,7657.6953733)
(136.66666666666666,7585.4875923)
(137.33333333333334,7513.4365808)
(138.0,7441.6043177)
(138.66666666666666,7369.9892072)
(139.33333333333334,7298.6595686)
(140.0,7227.5636323)
(140.66666666666666,7156.7689365)
(141.33333333333334,7086.2659517)
(142.0,7016.1027318)
(142.66666666666666,6946.1832979)
(143.33333333333334,6876.6037164)
(144.0,6807.4416231)
(144.66666666666666,6738.5843182)
(145.33333333333334,6670.0806276)
(146.0,6601.9962187)
(146.66666666666666,6534.2303605)
(147.33333333333334,6466.8663558)
(148.0,6399.9644955)
(148.66666666666666,6333.3966246)
(149.33333333333334,6267.2367305)
(150.0,6201.5547538)
(150.66666666666666,6136.2684085)
(151.33333333333334,6071.4184339)
(152.0,6006.9891411)
(152.66666666666666,5943.0261225)
(153.33333333333334,5879.4907256)
(154.0,5816.4240936)
(154.66666666666666,5753.7951749)
(155.33333333333334,5691.6445746)
(156.0,5629.9404783)
(156.66666666666666,5568.7188033)
(157.33333333333334,5507.9488761)
(158.0,5447.6903373)
(158.66666666666666,5387.8528084)
(159.33333333333334,5328.493208)
(160.0,5269.6615716)
(160.66666666666666,5211.2815735)
(161.33333333333334,5153.3908068)
(162.0,5095.9657339)
(162.66666666666666,5039.041056)
(163.33333333333334,4982.5963838)
(164.0,4926.6616161)
(164.66666666666666,4871.1612041)
(165.33333333333334,4816.146668)
(166.0,4761.6645126)
(166.66666666666666,4707.6577623)
(167.33333333333334,4654.1419153)
(168.0,4601.0664032)
(168.66666666666666,4548.4828375)
(169.33333333333334,4496.4285949)
(170.0,4444.8280856)
(170.66666666666666,4393.7023678)
(171.33333333333334,4343.0837799)
(172.0,4292.9072153)
(172.66666666666666,4243.2151405)
(173.33333333333334,4194.0367594)
(174.0,4145.2910186)
(174.66666666666666,4097.0142399)
(175.33333333333334,4049.2417759)
(176.0,4001.921147)
(176.66666666666666,3955.0700616)
(177.33333333333334,3908.6708777)
(178.0,3862.7474962)
(178.66666666666666,3817.2783878)
(179.33333333333334,3772.2692334)
(180.0,3727.7073868)
(180.66666666666666,3683.621746)
(181.33333333333334,3639.9515428)
(182.0,3596.7287539)
(182.66666666666666,3553.9838369)
(183.33333333333334,3511.6640646)
(184.0,3469.7727125)
(184.66666666666666,3428.3342089)
(185.33333333333334,3387.3144409)
(186.0,3346.7309629)
(186.66666666666666,3306.5755654)
(187.33333333333334,3266.8579383)
(188.0,3227.5279288)
(188.66666666666666,3188.6143089)
(189.33333333333334,3150.1506686)
(190.0,3112.1058313)
(190.66666666666666,3074.4224209)
(191.33333333333334,3037.1298917)
(192.0,3000.2966643)
(192.66666666666666,2963.8780022)
(193.33333333333334,2927.6561534)
(194.0,2893.3045625)
(194.66666666666666,2862.4730856)
(195.33333333333334,2835.5452558)
(196.0,2812.5830279)
(196.66666666666666,2793.6500271)
(197.33333333333334,2778.810696)
(198.0,2768.1294223)
(198.66666666666666,2761.6696048)
(199.33333333333334,2759.4926471)

  };

 \addplot[color=blue]coordinates { 
 (0.0,11037.970588)
(0.6666666666666666,11037.970588)
(1.3333333333333333,11037.970588)
(2.0,11037.970588)
(2.6666666666666665,11037.970588)
(3.3333333333333335,11037.970588)
(4.0,11037.970588)
(4.666666666666667,11037.970588)
(5.333333333333333,11037.970588)
(6.0,11037.970588)
(6.666666666666667,11037.970588)
(7.333333333333333,11037.970588)
(8.0,11037.970588)
(8.666666666666666,11037.970588)
(9.333333333333334,11037.970588)
(10.0,11037.970588)
(10.666666666666666,11037.970588)
(11.333333333333334,11037.970588)
(12.0,11037.970588)
(12.666666666666666,11037.970588)
(13.333333333333334,11037.970588)
(14.0,11037.970588)
(14.666666666666666,11037.970588)
(15.333333333333334,11037.970588)
(16.0,11037.970588)
(16.666666666666668,11037.970588)
(17.333333333333332,11037.970588)
(18.0,11037.970588)
(18.666666666666668,11037.970588)
(19.333333333333332,11037.970588)
(20.0,11037.970588)
(20.666666666666668,11037.970588)
(21.333333333333332,11037.970588)
(22.0,11037.970588)
(22.666666666666668,11037.970588)
(23.333333333333332,11037.970588)
(24.0,11037.970588)
(24.666666666666668,11037.970588)
(25.333333333333332,11037.970588)
(26.0,11037.970588)
(26.666666666666668,11037.970588)
(27.333333333333332,11037.970588)
(28.0,11037.970588)
(28.666666666666668,11037.970588)
(29.333333333333332,11037.970588)
(30.0,11037.970588)
(30.666666666666668,11037.970588)
(31.333333333333332,11037.970588)
(32.0,11037.970588)
(32.666666666666664,11037.970588)
(33.333333333333336,11037.970588)
(34.0,11037.970588)
(34.666666666666664,11037.970588)
(35.333333333333336,11037.970588)
(36.0,11037.970588)
(36.666666666666664,11037.970588)
(37.333333333333336,11037.970588)
(38.0,11037.970588)
(38.666666666666664,11037.970588)
(39.333333333333336,11037.970588)
(40.0,11037.970588)
(40.666666666666664,11037.970588)
(41.333333333333336,11037.970588)
(42.0,11037.970588)
(42.666666666666664,11037.970588)
(43.333333333333336,11037.970588)
(44.0,11037.970588)
(44.666666666666664,11037.970588)
(45.333333333333336,11037.970588)
(46.0,11037.970588)
(46.666666666666664,11037.970588)
(47.333333333333336,11037.970588)
(48.0,11037.970588)
(48.666666666666664,11037.970588)
(49.333333333333336,11037.970588)
(50.0,11037.970588)
(50.666666666666664,11037.970588)
(51.333333333333336,11037.970588)
(52.0,11037.970588)
(52.666666666666664,11037.970588)
(53.333333333333336,11037.970588)
(54.0,11037.970588)
(54.666666666666664,11037.970588)
(55.333333333333336,11037.970588)
(56.0,11037.970588)
(56.666666666666664,11037.970588)
(57.333333333333336,11037.970588)
(58.0,11037.970588)
(58.666666666666664,11037.970588)
(59.333333333333336,11037.970588)
(60.0,11037.970588)
(60.666666666666664,11037.970588)
(61.333333333333336,11037.970588)
(62.0,11037.970588)
(62.666666666666664,11037.970588)
(63.333333333333336,11037.970588)
(64.0,11037.970588)
(64.66666666666667,11037.970588)
(65.33333333333333,11037.970588)
(66.0,11037.970588)
(66.66666666666667,11037.970588)
(67.33333333333333,11037.970588)
(68.0,11037.970588)
(68.66666666666667,11037.970588)
(69.33333333333333,11037.970588)
(70.0,11037.970588)
(70.66666666666667,11037.970588)
(71.33333333333333,11037.970588)
(72.0,11037.970588)
(72.66666666666667,11037.970588)
(73.33333333333333,11037.970588)
(74.0,11037.970588)
(74.66666666666667,11037.970588)
(75.33333333333333,11037.970588)
(76.0,11037.970588)
(76.66666666666667,11037.970588)
(77.33333333333333,11037.970588)
(78.0,11037.970588)
(78.66666666666667,11037.970588)
(79.33333333333333,11037.970588)
(80.0,11037.970588)
(80.66666666666667,11037.970588)
(81.33333333333333,11037.970588)
(82.0,11037.970588)
(82.66666666666667,11037.970588)
(83.33333333333333,11037.970588)
(84.0,11037.970588)
(84.66666666666667,11037.970588)
(85.33333333333333,11037.970588)
(86.0,11037.970588)
(86.66666666666667,11037.970588)
(87.33333333333333,11037.970588)
(88.0,11037.970588)
(88.66666666666667,11037.970588)
(89.33333333333333,11037.970588)
(90.0,11037.970588)
(90.66666666666667,11037.970588)
(91.33333333333333,11037.970588)
(92.0,11037.970588)
(92.66666666666667,11037.970588)
(93.33333333333333,11037.970588)
(94.0,11037.970588)
(94.66666666666667,11037.970588)
(95.33333333333333,11037.970588)
(96.0,11037.615187)
(96.66666666666667,11035.131011)
(97.33333333333333,11028.783392)
(98.0,11018.692545)
(98.66666666666667,11005.284108)
(99.33333333333333,10988.570253)
(100.0,10968.80932)
(100.66666666666667,10945.847019)
(101.33333333333333,10920.001232)
(102.0,10891.555146)
(102.66666666666667,10860.362322)
(103.33333333333333,10826.632479)
(104.0,10790.43946)
(104.66666666666667,10751.992348)
(105.33333333333333,10711.236428)
(106.0,10668.422112)
(106.66666666666667,10623.643762)
(107.33333333333333,10576.780887)
(108.0,10528.11161)
(108.66666666666667,10477.846113)
(109.33333333333333,10425.775991)
(110.0,10372.13624)
(110.66666666666667,10317.124323)
(111.33333333333333,10260.52953)
(112.0,10202.574642)
(112.66666666666667,10143.477556)
(113.33333333333333,10083.14247)
(114.0,10021.690378)
(114.66666666666667,9959.0448042)
(115.33333333333333,9895.4302359)
(116.0,9831.0054271)
(116.66666666666667,9765.5537903)
(117.33333333333333,9699.2610491)
(118.0,9632.3010667)
(118.66666666666667,9564.5460169)
(119.33333333333333,9496.1462404)
(120.0,9427.1011228)
(120.66666666666667,9357.5612252)
(121.33333333333333,9287.3774147)
(122.0,9216.718676)
(122.66666666666667,9145.7344559)
(123.33333333333333,9074.2819992)
(124.0,9002.4838707)
(124.66666666666667,8930.3807198)
(125.33333333333333,8857.9636892)
(126.0,8785.3459686)
(126.66666666666667,8712.4855459)
(127.33333333333333,8639.4785937)
(128.0,8566.2902621)
(128.66666666666666,8493.0218975)
(129.33333333333334,8419.6650557)
(130.0,8346.2939579)
(130.66666666666666,8272.8024644)
(131.33333333333334,8199.3270078)
(132.0,8125.9675172)
(132.66666666666666,8052.5821774)
(133.33333333333334,7979.3057459)
(134.0,7906.0991732)
(134.66666666666666,7833.0353626)
(135.33333333333334,7760.0826304)
(136.0,7687.3160204)
(136.66666666666666,7614.6997237)
(137.33333333333334,7542.3056351)
(138.0,7470.1007366)
(138.66666666666666,7398.1517177)
(139.33333333333334,7326.415802)
(140.0,7254.9643662)
(140.66666666666666,7183.7873228)
(141.33333333333334,7112.9335677)
(142.0,7042.303611)
(142.66666666666666,6971.9960193)
(143.33333333333334,6902.0916111)
(144.0,6832.4882251)
(144.66666666666666,6763.2360617)
(145.33333333333334,6694.3250986)
(146.0,6625.81299)
(146.66666666666666,6557.6594895)
(147.33333333333334,6489.9145801)
(148.0,6422.5401354)
(148.66666666666666,6355.5880321)
(149.33333333333334,6289.0480454)
(150.0,6222.9562714)
(150.66666666666666,6157.2222261)
(151.33333333333334,6091.9219642)
(152.0,6027.1199948)
(152.66666666666666,5962.7483631)
(153.33333333333334,5898.8337073)
(154.0,5835.3105904)
(154.66666666666666,5772.2535444)
(155.33333333333334,5709.7186975)
(156.0,5647.618329)
(156.66666666666666,5585.9859209)
(157.33333333333334,5524.8096481)
(158.0,5464.1289221)
(158.66666666666666,5403.9052471)
(159.33333333333334,5344.1762944)
(160.0,5284.9229689)
(160.66666666666666,5226.1711778)
(161.33333333333334,5167.8520245)
(162.0,5110.024601)
(162.66666666666666,5052.7345502)
(163.33333333333334,4995.9038943)
(164.0,4939.5648803)
(164.66666666666666,4883.7183394)
(165.33333333333334,4828.3697418)
(166.0,4773.4914878)
(166.66666666666666,4719.114859)
(167.33333333333334,4665.2121074)
(168.0,4611.8104271)
(168.66666666666666,4558.883173)
(169.33333333333334,4506.4567729)
(170.0,4454.503872)
(170.66666666666666,4403.0506)
(171.33333333333334,4352.0631629)
(172.0,4301.5726159)
(172.66666666666666,4251.5645949)
(173.33333333333334,4202.0199452)
(174.0,4152.9685795)
(174.66666666666666,4104.3925491)
(175.33333333333334,4056.3038398)
(176.0,4008.6538303)
(176.66666666666666,3961.4834303)
(177.33333333333334,3914.8186335)
(178.0,3868.5853883)
(178.66666666666666,3822.8169829)
(179.33333333333334,3777.5409564)
(180.0,3732.6939298)
(180.66666666666666,3688.3087121)
(181.33333333333334,3644.4088444)
(182.0,3600.9257902)
(182.66666666666666,3557.8897924)
(183.33333333333334,3515.3327262)
(184.0,3473.2101557)
(184.66666666666666,3431.5115873)
(185.33333333333334,3390.2701467)
(186.0,3349.4760254)
(186.66666666666666,3309.0823479)
(187.33333333333334,3269.1209088)
(188.0,3229.6161495)
(188.66666666666666,3190.5257264)
(189.33333333333334,3151.8583425)
(190.0,3113.5896559)
(190.66666666666666,3075.7497319)
(191.33333333333334,3038.3348156)
(192.0,3001.2939165)
(192.66666666666666,2964.7333477)
(193.33333333333334,2928.3571576)
(194.0,2893.8944023)
(194.66666666666666,2862.962862)
(195.33333333333334,2835.9340493)
(196.0,2812.8736369)
(196.66666666666666,2793.8493353)
(197.33333333333334,2778.9301218)
(198.0,2768.1853654)
(198.66666666666666,2761.6838426)
(199.33333333333334,2759.4926471)

   };
     \addplot[color=green]coordinates { 
     (0.0,11037.970588235294)
(0.6688963210702341,11037.970588235294)
(1.3377926421404682,11037.970588235294)
(2.0066889632107023,11037.970588235294)
(2.6755852842809364,11037.970588235294)
(3.3444816053511706,11037.970588235294)
(4.013377926421405,11037.970588235294)
(4.682274247491639,11037.970588235294)
(5.351170568561873,11037.970588235294)
(6.020066889632107,11037.970588235294)
(6.688963210702341,11037.970588235294)
(7.357859531772576,11037.970588235294)
(8.02675585284281,11037.970588235294)
(8.695652173913043,11037.970588235294)
(9.364548494983278,11037.970588235294)
(10.033444816053512,11037.970588235294)
(10.702341137123746,11037.970588235294)
(11.37123745819398,11037.970588235294)
(12.040133779264213,11037.970588235294)
(12.709030100334449,11037.970588235294)
(13.377926421404682,11037.970588235294)
(14.046822742474916,11037.970588235294)
(14.715719063545151,11037.970588235294)
(15.384615384615385,11037.970588235294)
(16.05351170568562,11037.970588235294)
(16.722408026755854,11037.970588235294)
(17.391304347826086,11037.970588235294)
(18.06020066889632,11037.970588235294)
(18.729096989966557,11037.970588235294)
(19.39799331103679,11037.970588235294)
(20.066889632107024,11037.970588235294)
(20.735785953177256,11037.970588235294)
(21.40468227424749,11037.970588235294)
(22.073578595317727,11037.970588235294)
(22.74247491638796,11037.970588235294)
(23.411371237458194,11037.970588235294)
(24.080267558528426,11037.970588235294)
(24.74916387959866,11037.970588235294)
(25.418060200668897,11037.970588235294)
(26.08695652173913,11037.970588235294)
(26.755852842809364,11037.970588235294)
(27.4247491638796,11037.970588235294)
(28.093645484949832,11037.970588235294)
(28.762541806020067,11037.970588235294)
(29.431438127090303,11037.970588235294)
(30.100334448160535,11037.970588235294)
(30.76923076923077,11037.970588235294)
(31.438127090301002,11037.970588235294)
(32.10702341137124,11037.970588235294)
(32.77591973244147,11037.970588235294)
(33.44481605351171,11037.970588235294)
(34.11371237458194,11037.970588235294)
(34.78260869565217,11037.970588235294)
(35.45150501672241,11037.970588235294)
(36.12040133779264,11037.970588235294)
(36.78929765886288,11037.970588235294)
(37.458193979933114,11037.970588235294)
(38.12709030100334,11037.970588235294)
(38.79598662207358,11037.970588235294)
(39.46488294314381,11037.970588235294)
(40.13377926421405,11037.970588235294)
(40.802675585284284,11037.970588235294)
(41.47157190635451,11037.970588235294)
(42.14046822742475,11037.970588235294)
(42.80936454849498,11037.970588235294)
(43.47826086956522,11037.970588235294)
(44.147157190635454,11037.970588235294)
(44.81605351170568,11037.970588235294)
(45.48494983277592,11037.970588235294)
(46.15384615384615,11037.970588235294)
(46.82274247491639,11037.970588235294)
(47.491638795986624,11037.970588235294)
(48.16053511705685,11037.970588235294)
(48.82943143812709,11037.970588235294)
(49.49832775919732,11037.970588235294)
(50.16722408026756,11037.970588235294)
(50.836120401337794,11037.970588235294)
(51.50501672240803,11037.970588235294)
(52.17391304347826,11037.970588235294)
(52.84280936454849,11037.970588235294)
(53.51170568561873,11037.970588235294)
(54.180602006688964,11037.970588235294)
(54.8494983277592,11037.970588235294)
(55.51839464882943,11037.970588235294)
(56.187290969899664,11037.970588235294)
(56.8561872909699,11037.970588235294)
(57.525083612040135,11037.970588235294)
(58.19397993311037,11037.970588235294)
(58.862876254180605,11037.970588235294)
(59.531772575250834,11037.970588235294)
(60.20066889632107,11037.970588235294)
(60.869565217391305,11037.970588235294)
(61.53846153846154,11037.970588235294)
(62.207357859531776,11037.970588235294)
(62.876254180602004,11037.970588235294)
(63.54515050167224,11037.970588235294)
(64.21404682274247,11037.970588235294)
(64.88294314381271,11037.970588235294)
(65.55183946488295,11037.970588235294)
(66.22073578595318,11037.970588235294)
(66.88963210702342,11037.970588235294)
(67.55852842809365,11037.970588235294)
(68.22742474916387,11037.970588235294)
(68.89632107023411,11037.970588235294)
(69.56521739130434,11037.970588235294)
(70.23411371237458,11037.970588235294)
(70.90301003344482,11037.970588235294)
(71.57190635451505,11037.970588235294)
(72.24080267558529,11037.970588235294)
(72.90969899665552,11037.970588235294)
(73.57859531772576,11037.970588235294)
(74.24749163879599,11037.970588235294)
(74.91638795986623,11037.970588235294)
(75.58528428093645,11037.970588235294)
(76.25418060200668,11037.970588235294)
(76.92307692307692,11037.970588235294)
(77.59197324414716,11037.970588235294)
(78.26086956521739,11037.970588235294)
(78.92976588628763,11037.970588235294)
(79.59866220735786,11037.970588235294)
(80.2675585284281,11037.970588235294)
(80.93645484949833,11037.970588235294)
(81.60535117056857,11037.970588235294)
(82.27424749163879,11037.970588235294)
(82.94314381270902,11037.970588235294)
(83.61204013377926,11037.970588235294)
(84.2809364548495,11037.970588235294)
(84.94983277591973,11037.970588235294)
(85.61872909698997,11037.970588235294)
(86.2876254180602,11037.970588235294)
(86.95652173913044,11037.970588235294)
(87.62541806020067,11037.970588235294)
(88.29431438127091,11037.970588235294)
(88.96321070234114,11037.970588235294)
(89.63210702341136,11037.970588235294)
(90.3010033444816,11037.970588235294)
(90.96989966555184,11037.970588235294)
(91.63879598662207,11037.970588235294)
(92.3076923076923,11037.970588235294)
(92.97658862876254,11037.970588235294)
(93.64548494983278,11037.970588235294)
(94.31438127090301,11037.970588235294)
(94.98327759197325,11037.970588235294)
(95.65217391304348,11037.970588235294)
(96.3210702341137,11037.970588235294)
(96.98996655518394,11037.970588235294)
(97.65886287625418,11036.051510245803)
(98.32775919732441,11030.39440912007)
(98.99665551839465,11021.146115135773)
(99.66555183946488,11008.44906008269)
(100.33444816053512,10992.44139211117)
(101.00334448160535,10973.257088268796)
(101.67224080267559,10951.026064705718)
(102.34113712374582,10925.874284538893)
(103.01003344481606,10897.923863373859)
(103.67892976588628,10867.293172489755)
(104.34782608695652,10834.096939699384)
(105.01672240802675,10798.446347901172)
(105.68561872909699,10760.449131344298)
(106.35451505016722,10720.209669631857)
(107.02341137123746,10677.829079490008)
(107.6923076923077,10633.405304333613)
(108.36120401337793,10587.033201660995)
(109.03010033444816,10538.80462831213)
(109.6989966555184,10488.808523626041)
(110.36789297658864,10437.130990534251)
(111.03678929765886,10383.85537462797)
(111.70568561872909,10329.06234123741)
(112.37458193979933,10272.829950562005)
(113.04347826086956,10215.233730890648)
(113.7123745819398,10156.346749951175)
(114.38127090301003,10096.239684428361)
(115.05016722408027,10034.980887689626)
(115.7190635451505,9972.636455757442)
(116.38795986622074,9909.270291567209)
(117.05685618729098,9844.944167549025)
(117.72575250836121,9779.717786571404)
(118.39464882943143,9713.648841284572)
(119.06354515050167,9646.793071900473)
(119.7324414715719,9579.204322446147)
(120.40133779264214,9510.934595526562)
(121.07023411371237,9442.034105632456)
(121.73913043478261,9372.551331028137)
(122.40802675585284,9302.533064253592)
(123.07692307692308,9232.024461274663)
(123.74581939799332,9161.069089314404)
(124.41471571906355,9089.708973398108)
(125.08361204013377,9017.984641643878)
(125.75250836120401,8945.935169329938)
(126.42140468227424,8873.598221769314)
(127.09030100334448,8801.010096021797)
(127.75919732441471,8728.205761472516)
(128.42809364548495,8655.218899305832)
(129.09698996655518,8582.081940902579)
(129.76588628762542,8508.826105188133)
(130.43478260869566,8435.481434958103)
(131.1036789297659,8362.076832207908)
(131.77257525083613,8288.640092491829)
(132.44147157190636,8215.197938336602)
(133.1103678929766,8141.776051733983)
(133.77926421404683,8068.399105736191)
(134.44816053511707,7995.090795177522)
(135.1170568561873,7921.873866544921)
(135.7859531772575,7848.7701470197235)
(136.45484949832775,7775.800572712247)
(137.12374581939798,7702.985216110409)
(137.79264214046822,7630.343312763004)
(138.46153846153845,7557.893287217797)
(139.1304347826087,7485.652778234066)
(139.79933110367892,7413.638663288779)
(140.46822742474916,7341.867082395068)
(141.1371237458194,7270.353461251257)
(141.80602006688963,7199.11253373819)
(142.47491638795987,7128.1583637822)
(143.1438127090301,7057.5043666006)
(143.81270903010034,6987.16332934618)
(144.48160535117057,6917.147431166734)
(145.1505016722408,6847.46826269529)
(145.81939799331104,6778.136844986264)
(146.48829431438128,6709.163647912416)
(147.1571906354515,6640.5586080370795)
(147.82608695652175,6572.331145975766)
(148.49498327759198,6504.490183260908)
(149.16387959866222,6437.044158723126)
(149.83277591973246,6370.001044402061)
(150.50167224080266,6303.368360999507)
(151.1705685618729,6237.153192887205)
(151.83946488294313,6171.362202681378)
(152.50836120401337,6106.001645395754)
(153.1772575250836,6041.077382184518)
(153.84615384615384,5976.594893686347)
(154.51505016722408,5912.55929298039)
(155.1839464882943,5848.975338164754)
(155.85284280936455,5785.847444567811)
(156.52173913043478,5723.1796966023385)
(157.19063545150502,5660.9758592722765)
(157.85953177257525,5599.2393893415965)
(158.5284280936455,5537.973446174551)
(159.19732441471572,5477.180902256319)
(159.86622073578596,5416.864353402824)
(160.5351170568562,5357.026128668274)
(161.20401337792643,5297.66829995875)
(161.87290969899666,5238.792691359934)
(162.5418060200669,5180.40088818688)
(163.21070234113714,5122.4942457634925)
(163.87959866220737,5065.073897939198)
(164.54849498327758,5008.140765350084)
(165.2173913043478,4951.6955634315855)
(165.88628762541805,4895.738810189621)
(166.55518394648828,4840.2708337368895)
(167.22408026755852,4785.29177960085)
(167.89297658862876,4730.801617809763)
(168.561872909699,4676.800149762969)
(169.23076923076923,4623.287014891426)
(169.89966555183946,4570.261697114382)
(170.5685618729097,4517.723531097874)
(171.23745819397993,4465.671708320623)
(171.90635451505017,4414.105282952711)
(172.5752508361204,4363.023177552309)
(173.24414715719064,4312.42418858558)
(173.91304347826087,4262.306991774724)
(174.5819397993311,4212.670147279023)
(175.25083612040135,4163.512104713589)
(175.91973244147158,4114.831208010425)
(176.58862876254182,4066.625700126238)
(177.25752508361205,4018.8937276013694)
(177.9264214046823,3971.6333449740605)
(178.5953177257525,3924.8425190541657)
(179.26421404682273,3878.5191330603193)
(179.93311036789297,3832.6609906244444)
(180.6020066889632,3787.2658196673956)
(181.27090301003344,3742.331276149417)
(181.93979933110367,3697.854947699003)
(182.6086956521739,3653.8343571236455)
(183.27759197324414,3610.2669658058667)
(183.94648829431438,3567.1501769878287)
(184.6153846153846,3524.481338947738)
(185.28428093645485,3482.257748071163)
(185.95317725752508,3440.4766518203037)
(186.62207357859532,3399.1352516041675)
(187.29096989966555,3358.2307055525257)
(187.9598662207358,3317.760131196444)
(188.62876254180603,3277.7206080581063)
(189.29765886287626,3238.1091801525786)
(189.9665551839465,3198.922858404078)
(190.63545150501673,3160.158622979255)
(191.30434782608697,3121.813425539917)
(191.9732441471572,3083.8841914175546)
(192.6421404682274,3046.3678217119837)
(193.31103678929765,3009.2611953163228)
(193.97993311036788,2972.561170870494)
(194.64882943143812,2936.264588645357)
(195.31772575250835,2902.0829144089043)
(195.9866220735786,2871.7703776446733)
(196.65551839464882,2845.3903770191296)
(197.32441471571906,2823.008841230374)
(197.9933110367893,2804.6935327281976)
(198.66220735785953,2790.5132489708303)
(199.33110367892976,2780.536917568561)
(200.0,2774.83258412364)

}; 
   \addplot[dashed,color=black]coordinates { 
  (0,2759.492647058823)
  (200,2759.492647058823)
 }; 
 
 \legend{\tiny{Optimizer $F$ to \eqref{eq:opt1}},\tiny{Optimizer $F$ to \eqref{eq:opt2}},\tiny{Optimizer $F$ to \eqref{eq:opt2 bis}},\tiny{$\varepsilon$}}
\end{axis} 
\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,scale=0.75, every node/.style={scale=1.0}] \begin{axis}[xlabel=t,%ylabel=$|J(u)-J(u_h)|/|J(u)|$,
%xmin=2e2,xmax=3e4
%,legend style={at={(0.82,1.20)}%, font=\tiny
%}, legend columns=1]%,ylabel=Gain]
%,legend style={ font=\tiny}
,legend pos=north west, legend columns=1]
 \addplot[color=red]coordinates { 
(0.0,0.0)
(0.6666666666666666,0.0)
(1.3333333333333333,0.0)
(2.0,0.0)
(2.6666666666666665,0.0)
(3.3333333333333335,0.0)
(4.0,0.0)
(4.666666666666667,0.0)
(5.333333333333333,0.0)
(6.0,0.0)
(6.666666666666667,0.0)
(7.333333333333333,0.0)
(8.0,0.0)
(8.666666666666666,0.0)
(9.333333333333334,0.0)
(10.0,0.0)
(10.666666666666666,0.0)
(11.333333333333334,0.0)
(12.0,0.0)
(12.666666666666666,0.0)
(13.333333333333334,0.0)
(14.0,0.0)
(14.666666666666666,0.0)
(15.333333333333334,0.0)
(16.0,0.0)
(16.666666666666668,0.0)
(17.333333333333332,0.0)
(18.0,0.0)
(18.666666666666668,0.0)
(19.333333333333332,0.0)
(20.0,0.0)
(20.666666666666668,0.0)
(21.333333333333332,0.0)
(22.0,0.0)
(22.666666666666668,0.0)
(23.333333333333332,0.0)
(24.0,0.0)
(24.666666666666668,0.0)
(25.333333333333332,0.0)
(26.0,0.0)
(26.666666666666668,0.0)
(27.333333333333332,0.0)
(28.0,0.0)
(28.666666666666668,0.0)
(29.333333333333332,0.0)
(30.0,0.0)
(30.666666666666668,0.0)
(31.333333333333332,0.0)
(32.0,0.0)
(32.666666666666664,0.0)
(33.333333333333336,0.0)
(34.0,0.0)
(34.666666666666664,0.0)
(35.333333333333336,0.0)
(36.0,0.0)
(36.666666666666664,0.0)
(37.333333333333336,0.0)
(38.0,0.0)
(38.666666666666664,0.0)
(39.333333333333336,0.0)
(40.0,0.0)
(40.666666666666664,0.0)
(41.333333333333336,0.0)
(42.0,0.0)
(42.666666666666664,0.0)
(43.333333333333336,0.0)
(44.0,0.0)
(44.666666666666664,0.0)
(45.333333333333336,0.0)
(46.0,0.0)
(46.666666666666664,0.0)
(47.333333333333336,0.0)
(48.0,0.0)
(48.666666666666664,0.0)
(49.333333333333336,0.0)
(50.0,0.0)
(50.666666666666664,0.0)
(51.333333333333336,0.0)
(52.0,0.0)
(52.666666666666664,0.0)
(53.333333333333336,0.0)
(54.0,0.0)
(54.666666666666664,0.0)
(55.333333333333336,0.0)
(56.0,0.0)
(56.666666666666664,0.0)
(57.333333333333336,0.0)
(58.0,0.0)
(58.666666666666664,0.0)
(59.333333333333336,0.0)
(60.0,0.0)
(60.666666666666664,0.0)
(61.333333333333336,0.0)
(62.0,0.0)
(62.666666666666664,0.0)
(63.333333333333336,0.0)
(64.0,0.0)
(64.66666666666667,0.0)
(65.33333333333333,0.0)
(66.0,0.0)
(66.66666666666667,0.0)
(67.33333333333333,0.0)
(68.0,0.0)
(68.66666666666667,0.0)
(69.33333333333333,0.0)
(70.0,0.0)
(70.66666666666667,0.0)
(71.33333333333333,0.0)
(72.0,0.0)
(72.66666666666667,0.0)
(73.33333333333333,0.0)
(74.0,0.0)
(74.66666666666667,0.0)
(75.33333333333333,0.0)
(76.0,0.0)
(76.66666666666667,0.0)
(77.33333333333333,0.0)
(78.0,0.0)
(78.66666666666667,0.0)
(79.33333333333333,0.0)
(80.0,0.0)
(80.66666666666667,0.0)
(81.33333333333333,0.0)
(82.0,0.0)
(82.66666666666667,0.0)
(83.33333333333333,0.0)
(84.0,0.0)
(84.66666666666667,0.0)
(85.33333333333333,0.0)
(86.0,0.0)
(86.66666666666667,0.0)
(87.33333333333333,0.0)
(88.0,0.0)
(88.66666666666667,0.0)
(89.33333333333333,0.0)
(90.0,0.0)
(90.66666666666667,0.0)
(91.33333333333333,0.0)
(92.0,0.0)
(92.66666666666667,0.0)
(93.33333333333333,0.0)
(94.0,0.0)
(94.66666666666667,0.0)
(95.33333333333333,5.6347238571)
(96.0,128.11089382)
(96.66666666666667,128.11089382)
(97.33333333333333,119.5153916)
(98.0,132.18987173)
(98.66666666666667,155.33897021)
(99.33333333333333,155.33897021)
(100.0,155.33897021)
(100.66666666666667,188.44213556)
(101.33333333333333,188.44213556)
(102.0,188.44213556)
(102.66666666666667,213.29857447)
(103.33333333333333,213.29857447)
(104.0,240.77885274)
(104.66666666666667,240.77885274)
(105.33333333333333,240.77885274)
(106.0,272.47404476)
(106.66666666666667,272.47404476)
(107.33333333333333,290.35582003)
(108.0,290.35582003)
(108.66666666666667,321.90137704)
(109.33333333333333,321.90137704)
(110.0,321.90137704)
(110.66666666666667,361.27220318)
(111.33333333333333,361.27220318)
(112.0,361.27220318)
(112.66666666666667,394.5903881)
(113.33333333333333,394.5903881)
(114.0,417.88629789)
(114.66666666666667,417.88629789)
(115.33333333333333,447.58303802)
(116.0,447.58303802)
(116.66666666666667,466.26335109)
(117.33333333333333,487.31462063)
(118.0,487.31462063)
(118.66666666666667,517.44928221)
(119.33333333333333,517.44928221)
(120.0,546.79302957)
(120.66666666666667,546.79302957)
(121.33333333333333,577.07060341)
(122.0,577.07060341)
(122.66666666666667,609.94526292)
(123.33333333333333,607.5969408)
(124.0,639.96477773)
(124.66666666666667,639.96477773)
(125.33333333333333,677.25648581)
(126.0,669.28833419)
(126.66666666666667,707.94180262)
(127.33333333333333,707.94180262)
(128.0,741.31030765)
(128.66666666666666,741.31030765)
(129.33333333333334,776.90733985)
(130.0,776.90733985)
(130.66666666666666,814.8812627)
(131.33333333333334,803.90388187)
(132.0,861.0831328)
(132.66666666666666,861.0831328)
(133.33333333333334,861.0831328)
(134.0,897.72741433)
(134.66666666666666,936.50844491)
(135.33333333333334,936.50844491)
(136.0,936.50844491)
(136.66666666666666,992.51432894)
(137.33333333333334,992.51432894)
(138.0,1027.5378265)
(138.66666666666666,1027.5378265)
(139.33333333333334,1073.6114415)
(140.0,1073.6114415)
(140.66666666666666,1111.1102263)
(141.33333333333334,1111.1102263)
(142.0,1171.0333982)
(142.66666666666666,1171.0333982)
(143.33333333333334,1171.0333982)
(144.0,1234.0398536)
(144.66666666666666,1244.7499163)
(145.33333333333334,1244.7499163)
(146.0,1311.4752697)
(146.66666666666666,1311.4752697)
(147.33333333333334,1311.4752697)
(148.0,1389.5952789)
(148.66666666666666,1389.5952789)
(149.33333333333334,1389.5952789)
(150.0,1456.2068999)
(150.66666666666666,1456.2068999)
(151.33333333333334,1503.3476768)
(152.0,1503.3476768)
(152.66666666666666,1559.3784847)
(153.33333333333334,1559.3784847)
(154.0,1614.2356933)
(154.66666666666666,1614.235843)
(155.33333333333334,1670.7544677)
(156.0,1670.7544677)
(156.66666666666666,1733.3825062)
(157.33333333333334,1713.8365588)
(158.0,1804.6225902)
(158.66666666666666,1804.6225902)
(159.33333333333334,1804.6225902)
(160.0,1888.8027337)
(160.66666666666666,1882.4186989)
(161.33333333333334,1944.0076148)
(162.0,1944.0076148)
(162.66666666666666,2004.7356738)
(163.33333333333334,1998.0427505)
(164.0,2092.6039929)
(164.66666666666666,2092.6039929)
(165.33333333333334,2092.6039929)
(166.0,2176.2762518)
(166.66666666666666,2176.2762518)
(167.33333333333334,2262.3675825)
(168.0,2262.3675825)
(168.66666666666666,2262.3675825)
(169.33333333333334,2362.4717593)
(170.0,2379.4649138)
(170.66666666666666,2379.1653394)
(171.33333333333334,2483.1394528)
(172.0,2483.1394528)
(172.66666666666666,2483.1394528)
(173.33333333333334,2604.6239014)
(174.0,2605.5853461)
(174.66666666666666,2605.5853461)
(175.33333333333334,2708.1480699)
(176.0,2708.1481292)
(176.66666666666666,2784.4744466)
(177.33333333333334,2784.4744466)
(178.0,2860.6067881)
(178.66666666666666,2878.8723521)
(179.33333333333334,2954.8397934)
(180.0,2934.0061107)
(180.66666666666666,3067.4606898)
(181.33333333333334,3067.4606898)
(182.0,3066.0117761)
(182.66666666666666,3180.9222584)
(183.33333333333334,3217.3651754)
(184.0,3217.3651754)
(184.66666666666666,3326.2808995)
(185.33333333333334,3326.2808995)
(186.0,3404.6712732)
(186.66666666666666,3404.6712732)
(187.33333333333334,3545.072659)
(188.0,3545.072659)
(188.66666666666666,3545.072659)
(189.33333333333334,3621.1162955)
(190.0,3766.7017223)
(190.66666666666666,3766.7017223)
(191.33333333333334,3766.7017223)
(192.0,3609.6322075)
(192.66666666666666,4777.1967462)
(193.33333333333334,2162.0028107)
(194.0,0.0)
(194.66666666666666,0.0)
(195.33333333333334,0.0)
(196.0,0.0)
(196.66666666666666,0.0)
(197.33333333333334,0.0)
(198.0,0.0)
(198.66666666666666,0.0)
(199.33333333333334,0.0)

};

 \addplot[color=blue]coordinates { 
 (0.0,0.0)
(0.6666666666666666,0.0)
(1.3333333333333333,0.0)
(2.0,0.0)
(2.6666666666666665,0.0)
(3.3333333333333335,0.0)
(4.0,0.0)
(4.666666666666667,0.0)
(5.333333333333333,0.0)
(6.0,0.0)
(6.666666666666667,0.0)
(7.333333333333333,0.0)
(8.0,0.0)
(8.666666666666666,0.0)
(9.333333333333334,0.0)
(10.0,0.0)
(10.666666666666666,0.0)
(11.333333333333334,0.0)
(12.0,0.0)
(12.666666666666666,0.0)
(13.333333333333334,0.0)
(14.0,0.0)
(14.666666666666666,0.0)
(15.333333333333334,0.0)
(16.0,0.0)
(16.666666666666668,0.0)
(17.333333333333332,0.0)
(18.0,0.0)
(18.666666666666668,0.0)
(19.333333333333332,0.0)
(20.0,0.0)
(20.666666666666668,0.0)
(21.333333333333332,0.0)
(22.0,0.0)
(22.666666666666668,0.0)
(23.333333333333332,0.0)
(24.0,0.0)
(24.666666666666668,0.0)
(25.333333333333332,0.0)
(26.0,0.0)
(26.666666666666668,0.0)
(27.333333333333332,0.0)
(28.0,0.0)
(28.666666666666668,0.0)
(29.333333333333332,0.0)
(30.0,0.0)
(30.666666666666668,0.0)
(31.333333333333332,0.0)
(32.0,0.0)
(32.666666666666664,0.0)
(33.333333333333336,0.0)
(34.0,0.0)
(34.666666666666664,0.0)
(35.333333333333336,0.0)
(36.0,0.0)
(36.666666666666664,0.0)
(37.333333333333336,0.0)
(38.0,0.0)
(38.666666666666664,0.0)
(39.333333333333336,0.0)
(40.0,0.0)
(40.666666666666664,0.0)
(41.333333333333336,0.0)
(42.0,0.0)
(42.666666666666664,0.0)
(43.333333333333336,0.0)
(44.0,0.0)
(44.666666666666664,0.0)
(45.333333333333336,0.0)
(46.0,0.0)
(46.666666666666664,0.0)
(47.333333333333336,0.0)
(48.0,0.0)
(48.666666666666664,0.0)
(49.333333333333336,0.0)
(50.0,0.0)
(50.666666666666664,0.0)
(51.333333333333336,0.0)
(52.0,0.0)
(52.666666666666664,0.0)
(53.333333333333336,0.0)
(54.0,0.0)
(54.666666666666664,0.0)
(55.333333333333336,0.0)
(56.0,0.0)
(56.666666666666664,0.0)
(57.333333333333336,0.0)
(58.0,0.0)
(58.666666666666664,0.0)
(59.333333333333336,0.0)
(60.0,0.0)
(60.666666666666664,0.0)
(61.333333333333336,0.0)
(62.0,0.0)
(62.666666666666664,0.0)
(63.333333333333336,0.0)
(64.0,0.0)
(64.66666666666667,0.0)
(65.33333333333333,0.0)
(66.0,0.0)
(66.66666666666667,0.0)
(67.33333333333333,0.0)
(68.0,0.0)
(68.66666666666667,0.0)
(69.33333333333333,0.0)
(70.0,0.0)
(70.66666666666667,0.0)
(71.33333333333333,0.0)
(72.0,0.0)
(72.66666666666667,0.0)
(73.33333333333333,0.0)
(74.0,0.0)
(74.66666666666667,0.0)
(75.33333333333333,0.0)
(76.0,0.0)
(76.66666666666667,0.0)
(77.33333333333333,0.0)
(78.0,0.0)
(78.66666666666667,0.0)
(79.33333333333333,0.0)
(80.0,0.0)
(80.66666666666667,0.0)
(81.33333333333333,0.0)
(82.0,0.0)
(82.66666666666667,0.0)
(83.33333333333333,0.0)
(84.0,0.0)
(84.66666666666667,0.0)
(85.33333333333333,0.0)
(86.0,0.0)
(86.66666666666667,0.0)
(87.33333333333333,0.0)
(88.0,0.0)
(88.66666666666667,0.0)
(89.33333333333333,0.0)
(90.0,0.0)
(90.66666666666667,0.0)
(91.33333333333333,0.0)
(92.0,0.0)
(92.66666666666667,0.0)
(93.33333333333333,0.0)
(94.0,0.0)
(94.66666666666667,0.0)
(95.33333333333333,0.0)
(96.0,56.913467029)
(96.66666666666667,127.11029107)
(97.33333333333333,127.11029107)
(98.0,124.73434978)
(98.66666666666667,146.00489824)
(99.33333333333333,142.64930861)
(100.0,171.65002792)
(100.66666666666667,171.65002792)
(101.33333333333333,171.65002792)
(102.0,199.92952005)
(102.66666666666667,199.92952005)
(103.33333333333333,218.06920098)
(104.0,218.06920098)
(104.66666666666667,243.28981468)
(105.33333333333333,243.28981468)
(106.0,252.82497862)
(106.66666666666667,280.74340699)
(107.33333333333333,280.74340699)
(108.0,280.74340699)
(108.66666666666667,317.19654772)
(109.33333333333333,317.19654772)
(110.0,317.19654772)
(110.66666666666667,355.71589997)
(111.33333333333333,355.71589997)
(112.0,355.71589997)
(112.66666666666667,386.74445089)
(113.33333333333333,386.74445089)
(114.0,418.30145476)
(114.66666666666667,418.2660893)
(115.33333333333333,418.2660893)
(116.0,462.18966274)
(116.66666666666667,462.18966274)
(117.33333333333333,462.18966274)
(118.0,500.97689306)
(118.66666666666667,496.73730437)
(119.33333333333333,526.28021073)
(120.0,519.44757347)
(120.66666666666667,563.80504073)
(121.33333333333333,563.80504073)
(122.0,563.46151502)
(122.66666666666667,606.82577123)
(123.33333333333333,606.82577123)
(124.0,623.7807221)
(124.66666666666667,649.58875546)
(125.33333333333333,649.58875546)
(126.0,683.96109238)
(126.66666666666667,683.96109238)
(127.33333333333333,718.38598633)
(128.0,718.38598633)
(128.66666666666666,749.52685185)
(129.33333333333334,749.52685185)
(130.0,796.55974568)
(130.66666666666666,796.55974568)
(131.33333333333334,796.55974568)
(132.0,854.17760692)
(132.66666666666666,839.93468316)
(133.33333333333334,882.06820869)
(134.0,882.06820869)
(134.66666666666666,920.53216689)
(135.33333333333334,920.53216689)
(136.0,960.63099252)
(136.66666666666666,960.63099252)
(137.33333333333334,1001.1317243)
(138.0,1001.1317243)
(138.66666666666666,1044.7818338)
(139.33333333333334,1044.7818338)
(140.0,1081.9526062)
(140.66666666666666,1081.9526062)
(141.33333333333334,1141.5953496)
(142.0,1141.5953496)
(142.66666666666666,1141.5953496)
(143.33333333333334,1203.2116329)
(144.0,1203.2116329)
(144.66666666666666,1243.9411106)
(145.33333333333334,1243.9411106)
(146.0,1293.2993447)
(146.66666666666666,1293.2993447)
(147.33333333333334,1343.3109299)
(148.0,1344.7228561)
(148.66666666666666,1386.9916014)
(149.33333333333334,1386.9916014)
(150.0,1457.7518838)
(150.66666666666666,1457.7557886)
(151.33333333333334,1459.5387996)
(152.0,1523.2473694)
(152.66666666666666,1523.2473694)
(153.33333333333334,1591.366293)
(154.0,1591.366293)
(154.66666666666666,1591.366293)
(155.33333333333334,1668.9886293)
(156.0,1668.9886293)
(156.66666666666666,1719.1276735)
(157.33333333333334,1719.1276735)
(158.0,1781.5330756)
(158.66666666666666,1781.5330756)
(159.33333333333334,1836.4502208)
(160.0,1836.2614365)
(160.66666666666666,1918.4533036)
(161.33333333333334,1918.4533036)
(162.0,1918.4533036)
(162.66666666666666,2007.2376896)
(163.33333333333334,2007.2376896)
(164.0,2050.9908546)
(164.66666666666666,2070.9037777)
(165.33333333333334,2133.1235903)
(166.0,2133.1235903)
(166.66666666666666,2201.6369266)
(167.33333333333334,2202.2083048)
(168.0,2271.824555)
(168.66666666666666,2271.824555)
(169.33333333333334,2344.4516489)
(170.0,2342.1998192)
(170.66666666666666,2421.6421169)
(171.33333333333334,2421.8765699)
(172.0,2472.2317343)
(172.66666666666666,2531.5945929)
(173.33333333333334,2532.3655215)
(174.0,2601.9234983)
(174.66666666666666,2606.3662509)
(175.33333333333334,2706.6936243)
(176.0,2706.6936243)
(176.66666666666666,2706.6936243)
(177.33333333333334,2835.0756432)
(178.0,2835.0756432)
(178.66666666666666,2835.0756432)
(179.33333333333334,2960.1057349)
(180.0,2960.1057349)
(180.66666666666666,2960.1057349)
(181.33333333333334,3097.8492081)
(182.0,3097.8492082)
(182.66666666666666,3097.8492082)
(183.33333333333334,3198.4181111)
(184.0,3254.5748474)
(184.66666666666666,3254.5748474)
(185.33333333333334,3300.5832336)
(186.0,3419.4221634)
(186.66666666666666,3419.4221634)
(187.33333333333334,3419.4221634)
(188.0,3545.4766856)
(188.66666666666666,3545.4766856)
(189.33333333333334,3653.5937017)
(190.0,3653.5937017)
(190.66666666666666,3653.8240335)
(191.33333333333334,3945.634962)
(192.0,3408.7187554)
(192.66666666666666,4833.7735238)
(193.33333333333334,2045.2142267)
(194.0,0.0)
(194.66666666666666,0.0)
(195.33333333333334,0.0)
(196.0,0.0)
(196.66666666666666,0.0)
(197.33333333333334,0.0)
(198.0,0.0)
(198.66666666666666,0.0)
(199.33333333333334,0.0)

 };

   \addplot[color=green]coordinates { 
(0.0,0.0)
(0.6688963210702341,0.0)
(1.3377926421404682,0.0)
(2.0066889632107023,0.0)
(2.6755852842809364,0.0)
(3.3444816053511706,0.0)
(4.013377926421405,0.0)
(4.682274247491639,0.0)
(5.351170568561873,0.0)
(6.020066889632107,0.0)
(6.688963210702341,0.0)
(7.357859531772576,0.0)
(8.02675585284281,0.0)
(8.695652173913043,0.0)
(9.364548494983278,0.0)
(10.033444816053512,0.0)
(10.702341137123746,0.0)
(11.37123745819398,0.0)
(12.040133779264213,0.0)
(12.709030100334449,0.0)
(13.377926421404682,0.0)
(14.046822742474916,0.0)
(14.715719063545151,0.0)
(15.384615384615385,0.0)
(16.05351170568562,0.0)
(16.722408026755854,0.0)
(17.391304347826086,0.0)
(18.06020066889632,0.0)
(18.729096989966557,0.0)
(19.39799331103679,0.0)
(20.066889632107024,0.0)
(20.735785953177256,0.0)
(21.40468227424749,0.0)
(22.073578595317727,0.0)
(22.74247491638796,0.0)
(23.411371237458194,0.0)
(24.080267558528426,0.0)
(24.74916387959866,0.0)
(25.418060200668897,0.0)
(26.08695652173913,0.0)
(26.755852842809364,0.0)
(27.4247491638796,0.0)
(28.093645484949832,0.0)
(28.762541806020067,0.0)
(29.431438127090303,0.0)
(30.100334448160535,0.0)
(30.76923076923077,0.0)
(31.438127090301002,0.0)
(32.10702341137124,0.0)
(32.77591973244147,0.0)
(33.44481605351171,0.0)
(34.11371237458194,0.0)
(34.78260869565217,0.0)
(35.45150501672241,0.0)
(36.12040133779264,0.0)
(36.78929765886288,0.0)
(37.458193979933114,0.0)
(38.12709030100334,0.0)
(38.79598662207358,0.0)
(39.46488294314381,0.0)
(40.13377926421405,0.0)
(40.802675585284284,0.0)
(41.47157190635451,0.0)
(42.14046822742475,0.0)
(42.80936454849498,0.0)
(43.47826086956522,0.0)
(44.147157190635454,0.0)
(44.81605351170568,0.0)
(45.48494983277592,0.0)
(46.15384615384615,0.0)
(46.82274247491639,0.0)
(47.491638795986624,0.0)
(48.16053511705685,0.0)
(48.82943143812709,0.0)
(49.49832775919732,0.0)
(50.16722408026756,0.0)
(50.836120401337794,0.0)
(51.50501672240803,0.0)
(52.17391304347826,0.0)
(52.84280936454849,0.0)
(53.51170568561873,0.0)
(54.180602006688964,0.0)
(54.8494983277592,0.0)
(55.51839464882943,0.0)
(56.187290969899664,0.0)
(56.8561872909699,0.0)
(57.525083612040135,0.0)
(58.19397993311037,0.0)
(58.862876254180605,0.0)
(59.531772575250834,0.0)
(60.20066889632107,0.0)
(60.869565217391305,0.0)
(61.53846153846154,0.0)
(62.207357859531776,0.0)
(62.876254180602004,0.0)
(63.54515050167224,0.0)
(64.21404682274247,0.0)
(64.88294314381271,0.0)
(65.55183946488295,0.0)
(66.22073578595318,0.0)
(66.88963210702342,0.0)
(67.55852842809365,0.0)
(68.22742474916387,0.0)
(68.89632107023411,0.0)
(69.56521739130434,0.0)
(70.23411371237458,0.0)
(70.90301003344482,0.0)
(71.57190635451505,0.0)
(72.24080267558529,0.0)
(72.90969899665552,0.0)
(73.57859531772576,0.0)
(74.24749163879599,0.0)
(74.91638795986623,0.0)
(75.58528428093645,0.0)
(76.25418060200668,0.0)
(76.92307692307692,0.0)
(77.59197324414716,0.0)
(78.26086956521739,0.0)
(78.92976588628763,0.0)
(79.59866220735786,0.0)
(80.2675585284281,0.0)
(80.93645484949833,0.0)
(81.60535117056857,0.0)
(82.27424749163879,0.0)
(82.94314381270902,0.0)
(83.61204013377926,0.0)
(84.2809364548495,0.0)
(84.94983277591973,0.0)
(85.61872909698997,0.0)
(86.2876254180602,0.0)
(86.95652173913044,0.0)
(87.62541806020067,0.0)
(88.29431438127091,0.0)
(88.96321070234114,0.0)
(89.63210702341136,0.0)
(90.3010033444816,0.0)
(90.96989966555184,0.0)
(91.63879598662207,0.0)
(92.3076923076923,0.0)
(92.97658862876254,0.0)
(93.64548494983278,0.0)
(94.31438127090301,0.0)
(94.98327759197325,0.0)
(95.65217391304348,0.0)
(96.3210702341137,0.0)
(96.98996655518394,100.51942530612246)
(97.65886287625418,109.97251602242517)
(98.32775919732441,119.54856038485279)
(98.99665551839465,129.2490696516825)
(99.66555183946488,139.07557166812973)
(100.33444816053512,149.02961115890244)
(101.00334448160535,159.11274999670368)
(101.67224080267559,169.3265674504579)
(102.34113712374582,179.67266041640497)
(103.01003344481606,190.15264363468145)
(103.67892976588628,200.76814989357322)
(104.34782608695652,211.52083022325934)
(105.01672240802675,222.41235408057253)
(105.68561872909699,233.44440952604504)
(106.35451505016722,244.61870339429996)
(107.02341137123746,255.9369614586711)
(107.6923076923077,267.400928590791)
(108.36120401337793,279.01236891575064)
(109.03010033444816,290.77306596334097)
(109.6989966555184,302.68482281578724)
(110.36789297658864,314.7494622523191)
(111.03678929765886,326.9688268908426)
(111.70568561872909,339.3447793269412)
(112.37458193979933,351.87920227037165)
(113.04347826086956,364.5739986791844)
(113.7123745819398,377.4310918915668)
(114.38127090301003,390.45242575547036)
(115.05016722408027,403.6399647560658)
(115.7190635451505,416.9956941410338)
(116.38795986622074,430.5216200436915)
(117.05685618729098,444.21976960393806)
(117.72575250836121,458.0921910869681)
(118.39464882943143,472.1409539997143)
(119.06354515050167,486.3681492049486)
(119.7324414715719,500.7758890329731)
(120.40133779264214,515.3663073908039)
(121.07023411371237,530.1415598687744)
(121.73913043478261,545.1038238444334)
(122.40802675585284,560.2552985836452)
(123.07692307692308,575.5982053387658)
(123.74581939799332,591.1347874437765)
(124.41471571906355,606.8673104062428)
(125.08361204013377,622.7980619959632)
(125.75250836120401,638.929352330164)
(126.42140468227424,655.2635139551024)
(127.09030100334448,671.8029019239119)
(127.75919732441471,688.5498938705466)
(128.42809364548495,705.5068900796482)
(129.09698996655518,722.6763135521815)
(129.76588628762542,740.0606100666579)
(130.43478260869566,757.6622482357712)
(131.1036789297659,775.483719558267)
(131.77257525083613,793.5275384658543)
(132.44147157190636,811.796242364968)
(133.1103678929766,830.2923916731992)
(133.77926421404683,849.0185698501639)
(134.44816053511707,867.9773834226347)
(135.1170568561873,887.1714620037043)
(135.7859531772575,906.6034583057794)
(136.45484949832775,926.2760481471629)
(137.12374581939798,946.1919304520297)
(137.79264214046822,966.3538272435331)
(138.46153846153845,986.7644836298309)
(139.1304347826087,1007.4266677827732)
(139.79933110367892,1028.3431709090205)
(140.46822742474916,1049.5168072133242)
(141.1371237458194,1070.9504138537316)
(141.80602006688963,1092.6468508884275)
(142.47491638795987,1114.6090012139787)
(143.1438127090301,1136.8397704946794)
(143.81270903010034,1159.3420870827322)
(144.48160535117057,1182.1189019289757)
(145.1505016722408,1205.1731884838784)
(145.81939799331104,1228.5079425884894)
(146.48829431438128,1252.12618235506)
(147.1571906354515,1276.0309480370113)
(147.82608695652175,1300.2253018879558)
(148.49498327759198,1324.7123280094431)
(149.16387959866222,1349.495132187095)
(149.83277591973246,1374.5768417148338)
(150.50167224080266,1399.9606052068193)
(151.1705685618729,1425.649592396803)
(151.83946488294313,1451.6469939245126)
(152.50836120401337,1477.9560211087291)
(153.1772575250836,1504.5799057066938)
(153.84615384615384,1531.5218996594986)
(154.51505016722408,1558.7852748230348)
(155.1839464882943,1586.3733226841869)
(155.85284280936455,1614.289354061843)
(156.52173913043478,1642.5366987923505)
(157.19063545150502,1671.1187053990107)
(157.85953177257525,1700.0387407452238)
(158.5284280936455,1729.3001896708633)
(159.19732441471572,1758.9064546114694)
(159.86622073578596,1788.860955199853)
(160.5351170568562,1819.1671278496685)
(161.20401337792643,1849.8284253205243)
(161.87290969899666,1880.84831626422)
(162.5418060200669,1912.2302847516312)
(163.21070234113714,1943.9778297798218)
(163.87959866220737,1976.0944647589179)
(164.54849498327758,2008.58371697829)
(165.2173913043478,2041.449127051569)
(165.88628762541805,2074.694248340051)
(166.55518394648828,2108.322646353993)
(167.22408026755852,2142.3378981313235)
(167.89297658862876,2176.7435915933092)
(168.561872909699,2211.5433248766562)
(169.23076923076923,2246.7407056415886)
(169.89966555183946,2282.3393503553757)
(170.5685618729097,2318.3428835508275)
(171.23745819397993,2354.7549370592665)
(171.90635451505017,2391.5791492174408)
(172.5752508361204,2428.819164047887)
(173.24414715719064,2466.478630412226)
(173.91304347826087,2504.561201136895)
(174.5819397993311,2543.070532110752)
(175.25083612040135,2582.010281354097)
(175.91973244147158,2621.3841080585375)
(176.58862876254182,2661.1956715971987)
(177.25752508361205,2701.448630504769)
(177.9264214046823,2742.1466414268084)
(178.5953177257525,2783.2933580378813)
(179.26421404682273,2824.8924299279015)
(179.93311036789297,2866.947501456223)
(180.6020066889632,2909.4622105729413)
(181.27090301003344,2952.4401876068846)
(181.93979933110367,2995.8850540198055)
(182.6086956521739,3039.8004211261778)
(183.27759197324414,3084.1898887782327)
(183.94648829431438,3129.057044015556)
(184.6153846153846,3174.405459678909)
(185.28428093645485,3220.238692987651)
(185.95317725752508,3266.5602840803613)
(186.62207357859532,3313.373754518111)
(187.29096989966555,3360.682605749972)
(187.9598662207358,3408.4903175402364)
(188.62876254180603,3456.8003463569494)
(189.29765886287626,3505.616123721235)
(189.9665551839465,3554.9410545170604)
(190.63545150501673,3604.778515260916)
(191.30434782608697,3655.1318523311134)
(191.9732441471572,3706.004380156168)
(192.6421404682274,3757.399379361993)
(193.31103678929765,3809.3200948774743)
(193.97993311036788,3861.7697339980737)
(194.64882943143812,3914.751464407136)
(195.31772575250835,3619.1397212171028)
(195.9866220735786,0.0)
(196.65551839464882,0.0)
(197.32441471571906,0.0)
(197.9933110367893,0.0)
(198.66220735785953,0.0)
(199.33110367892976,0.0)
(200.0,0.0)

 }; 
   \addplot[dashed,color=black]coordinates { 
  (0,5000)
  (200,5000)
 }; 
 \legend{\tiny{Optimizer $u$ to \eqref{eq:opt1}},\tiny{Optimizer $u$ to \eqref{eq:opt2}},\tiny{Optimizer $u$ to \eqref{eq:opt2 bis}},\tiny{$\bar U$}}
\end{axis} 
\end{tikzpicture}
\begin{tabular}{|c|cccccccc|}
%\hline
%\textit{$\beta/\nu_E$}&0.005&0.01&0.02&0.03&0.05&0.1&0.15&0.25\\\hline
% 0.0001&4413&4413&4413&4413&4413&4413&4413&4413\\ 
%0.001&10971&10971&10971&10971&10971&10971&10971&10971\\ 
%0.01&11037&11037&11037&11037&11037&11037&11037&11037\\ 
%0.1&11037&11037&11037&11037&11037&11037&11037&11037\\ 
%1.0&11037&11037&11037&11037&11037&11037&11037&11037\\ \hline
%\end{tabular}
%\caption{$\bar F$ with respect to $\nu_E$ and $\beta$ for system \eqref{eq:S1} and $\varepsilon=\bar F/4$ }
%\label{tab:table1}
%\end{table}
%\begin{table}[H]
%\centering
%\begin{tabular}{|c|cccccccc|}
%\hline
%\textit{$\beta/\nu_E$}&0.005&0.01&0.02&0.03&0.05&0.1&0.15&0.25\\\hline
%0.0001&289652&346169&384534&399840&413309&424259&428092&431230\\ 
%0.001&122638&135965&144066&147045&149545&151492&152155&152692\\ 
%0.01&121687&134885&142901&145848&148318&150242&150898&151427\\ 
%0.1&121687&134885&142901&145848&148318&150242&150898&151427\\ 
%1.0&121687&134885&142901&145848&148318&150242&150898&151427\\  \hline
%\end{tabular}
%\caption{$J(u^*)$ (right) with respect to $\nu_E$ and $\beta$ for system \eqref{eq:S1} and $\varepsilon=\bar F/4$ }
%\label{tab:table2}
%\end{table}

\begin{table}[H]
\centering
%\begin{tabular}{|c|cccccccc|}
%\hline
%\textit{$\nu_E$}&0.005&0.01&0.02&0.03&0.05&0.1&0.15&0.25\\\hline
%%&11037&11037&11037&11037&11037&11037&11037&11037\\ 
%%$\bar F$&11037&11037&11037&11037&11037&11037&11037&11037\\ \hline
%$J(u^*)$ for \eqref{eq:opt1}%&120854&133895&141820&144733&147176&149080&149729&150253\\ 
%&1.21e5&1.34e5&1.42e5&1.45e5&1.47e5&1.49e5&1.50e5&1.50e5\\ 
%$J(u^*)$ for \eqref{eq:opt2} 
%%&114527&130496&139909&143299&146112&148282&149018&149610\\ 
%&1.15e5&1.30e5&1.40e5&1.43e5&1.46e5&1.49e5&1.49e5&1.50e5\\ 
%$J(u^*)$ for \eqref{eq:opt2 bis}%&114648&130441&139852&143224&146119&148487&149380&149553\\ 
%&1.15e5&1.30e5&1.40e5&1.43e5&1.46e5&1.48e5&1.49e5&1.50e5\\     \hline
%\end{tabular}

\begin{tabular}{|c|cccc|}
\hline
\textit{$\nu_E$}&0.005&0.01&0.02&0.03\\\hline
%&11037&11037&11037&11037&11037&11037&11037&11037\\ 
%$\bar F$&11037&11037&11037&11037&11037&11037&11037&11037\\ \hline
$J(u^*)$ for \eqref{eq:opt1}%&120854&133895&141820&144733&147176&149080&149729&150253\\ 
&1.21e5&1.34e5&1.42e5&1.45e5\\ 
$J(u^*)$ for \eqref{eq:opt2} 
%&114527&130496&139909&143299&146112&148282&149018&149610\\ 
&1.15e5&1.30e5&1.40e5&1.43e5\\ 
$J(u^*)$ for \eqref{eq:opt2 bis}%&114648&130441&139852&143224&146119&148487&149380&149553\\ 
&1.15e5&1.30e5&1.40e5&1.43e5\\     \hline
\end{tabular}

\medskip

\begin{tabular}{|c|cccc|}
\hline
\textit{$\nu_E$}&0.05&0.1&0.15&0.25\\\hline
%&11037&11037&11037&11037&11037&11037&11037&11037\\ 
%$\bar F$&11037&11037&11037&11037&11037&11037&11037&11037\\ \hline
$J(u^*)$ for \eqref{eq:opt1}%&120854&133895&141820&144733&147176&149080&149729&150253\\ 
&1.47e5&1.49e5&1.50e5&1.50e5\\ 
$J(u^*)$ for \eqref{eq:opt2} 
%&114527&130496&139909&143299&146112&148282&149018&149610\\ 
&1.46e5&1.49e5&1.49e5&1.50e5\\ 
$J(u^*)$ for \eqref{eq:opt2 bis}%&114648&130441&139852&143224&146119&148487&149380&149553\\ 
&1.46e5&1.48e5&1.49e5&1.50e5\\     \hline
\end{tabular}
\begin{tabular}{|c|cccccccc|}
\hline
\textit{$\nu_E$}&0.005&0.01&0.02&0.03&0.05&0.1&0.15&0.25\\\hline
%&11037&11037&11037&11037&11037&11037&11037&11037\\ 
%$\bar F$&11037&11037&11037&11037&11037&11037&11037&11037\\ \hline
$T_{\mbox{\scriptsize{opt}}}$ for \eqref{eq:opt1}&109&107&105&105&104&104&104&104 \\ 
$T_{\mbox{\scriptsize{opt}}}$ for \eqref{eq:opt2}&106&105&104&104&104&104&104&104 \\ 
$T_{\mbox{\scriptsize{opt}}}$ for \eqref{eq:opt2 bis}&106&105&104&103&103&103&103&103\\       \hline
\end{tabular}
\begin{tabular}{|c|ccccccc|}
\hline
\textit{Time discr.}&50&100&200&400&800&1600&3200\\\hline
%&11037&11037&11037&11037&11037&11037&11037&11037\\ 
%$\bar F$&11037&11037&11037&11037&11037&11037&11037&11037\\ \hline
C. t. for \eqref{eq:opt1}&2.64&8.11&2.56e1&1.86e2&3.83e4&X&X\\ 
C. t. for \eqref{eq:opt2} 
%&114527&130496&139909&143299&146112&148282&149018&149610\\ 
&2.05&6.00&2.94e1&1.13e2&7.37e2&3.53e4&X\\ 
C. t. for \eqref{eq:opt2 bis}%&114648&130441&139852&143224&146119&148487&149380&149553\\ 
&3.58e-1&6.74e-1&1.44&2.73&5.45&11.7&2.24e1\\      \hline
\end{tabular}
\begin{tikzpicture}[thick,scale=0.75, every node/.style={scale=1.0}] \begin{axis}[xlabel=t,%ylabel=$|J(u)-J(u_h)|/|J(u)|$,
ymin=0,%xmax=3e4
%,legend style={at={(0.82,1.20)}%, font=\tiny
%}, legend columns=1]%,ylabel=Gain]
%,legend style={ font=\tiny}
,legend pos=north east, legend columns=1]
     \addplot[color=red]coordinates { 
(0.0,11037.970588235294)
(2.0066889632107023,11037.970588235294)
(4.013377926421405,11037.970588235294)
(6.020066889632107,11037.970588235294)
(8.02675585284281,11037.970588235294)
(10.033444816053512,11037.970588235294)
(12.040133779264213,11037.970588235294)
(14.046822742474916,11037.970588235294)
(16.05351170568562,11037.970588235294)
(18.06020066889632,11037.970588235294)
(20.066889632107024,11037.970588235294)
(22.073578595317727,11037.970588235294)
(24.080267558528426,11037.970588235294)
(26.08695652173913,11037.970588235294)
(28.093645484949832,11037.970588235294)
(30.100334448160535,11037.970588235294)
(32.10702341137124,11037.970588235294)
(34.11371237458194,11037.970588235294)
(36.12040133779264,11037.970588235294)
(38.12709030100334,11037.970588235294)
(40.13377926421405,11037.970588235294)
(42.14046822742475,11037.970588235294)
(44.147157190635454,11037.970588235294)
(46.15384615384615,11037.970588235294)
(48.16053511705685,11037.970588235294)
(50.16722408026756,11037.970588235294)
(52.17391304347826,11037.970588235294)
(54.180602006688964,11037.970588235294)
(56.187290969899664,11037.970588235294)
(58.19397993311037,11037.970588235294)
(60.20066889632107,11037.970588235294)
(62.207357859531776,11037.970588235294)
(64.21404682274247,11037.970588235294)
(66.22073578595318,11037.970588235294)
(68.22742474916387,11037.970588235294)
(70.23411371237458,11037.970588235294)
(72.24080267558529,11037.970588235294)
(74.24749163879599,11037.970588235294)
(76.25418060200668,11037.970588235294)
(78.26086956521739,11037.970588235294)
(80.2675585284281,11037.970588235294)
(82.27424749163879,11037.970588235294)
(84.2809364548495,11037.970588235294)
(86.2876254180602,11037.970588235294)
(88.29431438127091,11037.970588235294)
(90.3010033444816,11037.970588235294)
(92.3076923076923,11037.970588235294)
(94.31438127090301,11037.970588235294)
(96.3210702341137,11037.970588235294)
(98.32775919732441,11037.970588235294)
(100.33444816053512,11037.970588235294)
(102.34113712374582,11037.970588235294)
(104.34782608695652,11037.970588235294)
(106.35451505016722,11021.146109031804)
(108.36120401337793,10973.257087300686)
(110.36789297658864,10897.923876761422)
(112.37458193979933,10798.446383077156)
(114.38127090301003,10677.829142316896)
(116.38795986622074,10538.804723281088)
(118.39464882943143,10383.85550503961)
(120.40133779264214,10215.233899018122)
(122.40802675585284,10034.981094924968)
(124.41471571906355,9844.944414533855)
(126.42140468227424,9646.793358642288)
(128.42809364548495,9442.034431607726)
(130.43478260869566,9232.02482551992)
(132.44147157190636,9017.985042835922)
(134.44816053511707,8801.010532548084)
(136.45484949832775,8582.08241092276)
(138.46153846153845,8362.077333707444)
(140.46822742474916,8141.776582570662)
(142.47491638795987,7921.874424489018)
(144.48160535117057,7702.985798879196)
(146.48829431438128,7485.6533835213)
(148.49498327759198,7270.3540867521915)
(150.50167224080266,7057.505010033057)
(152.50836120401337,6847.468921817234)
(154.51505016722408,6640.559280661127)
(156.52173913043478,6437.044842728339)
(158.5284280936455,6237.153886228526)
(160.5351170568562,6041.0780829001405)
(162.5418060200669,5848.976044381683)
(164.54849498327758,5660.976569210334)
(166.55518394648828,5477.1816142308035)
(168.561872909699,5297.669012381937)
(170.5685618729097,5122.494957145144)
(172.5752508361204,4951.696272378624)
(174.5819397993311,4785.292484816319)
(176.58862876254182,4623.287715172869)
(178.5953177257525,4465.672402557966)
(180.6020066889632,4312.424875758622)
(182.6086956521739,4163.512783889175)
(184.6153846153846,4018.8943979303103)
(186.62207357859532,3878.519793774129)
(188.62876254180603,3742.33192655691)
(190.63545150501673,3610.267605289665)
(192.6421404682274,3482.2583760841544)
(194.64882943143812,3358.231321614301)
(196.65551839464882,3238.109783845878)
(198.66220735785953,3121.814016507113)
(200.66889632107024,3009.2617732559547)
(202.67558528428094,2900.3688370229106)
(204.68227424749165,2795.0494955685626)
(206.68896321070235,2693.216967889275)
(208.69565217391303,2594.783785730655)
(210.70234113712374,2499.662134123566)
(212.70903010033445,2407.7641545397223)
(214.71571906354515,2319.0022139710304)
(216.72240802675586,2233.2891429669885)
(218.72909698996656,2150.5384454158307)
(220.73578595317727,2070.6644826260876)
(222.74247491638795,1993.5826340543038)
(224.74916387959865,1919.2094368304142)
(226.75585284280936,1847.4627060534601)
(228.76254180602007,1778.2616376656924)
(230.76923076923077,1711.5268955616013)
(232.77591973244148,1647.1806844489865)
(234.7826086956522,1585.1468098509035)
(236.78929765886286,1525.3507265193284)
(238.79598662207357,1467.7195764228652)
(240.80267558528428,1412.1822173710411)
(242.80936454849498,1358.6692432460063)
(244.8160535117057,1307.1129967281595)
(246.8227424749164,1257.4475753247489)
(248.8294314381271,1209.6088314393483)
(250.83612040133778,1163.5343671547475)
(252.8428093645485,1119.1635243418007)
(254.8494983277592,1076.4373706516894)
(256.8561872909699,1035.2986818985275)
(258.8628762541806,995.6919212928651)
(260.8695652173913,957.5632159441328)
(262.876254180602,920.8603310110958)
(264.8829431438127,885.5326418436618)
(266.88963210702343,851.5311044266728)
(268.89632107023414,818.808224406344)
(270.90301003344484,787.3180249525932)
(272.9096989966555,757.0160136854073)
(274.9163879598662,727.8591488704544)
(276.9230769230769,699.8058050681726)
(278.9297658862876,672.8157384014085)
(280.9364548494983,646.8500515891881)
(282.943143812709,621.8711588782387)
(284.94983277591973,597.8427509893239)
(286.95652173913044,574.7297601821924)
(288.96321070234114,552.4983255308595)
(290.96989966555185,531.1157584899487)
(292.97658862876256,510.5505088228314)
(294.98327759197326,490.77213095321963)
(296.98996655518397,471.7512507936338)
(298.9966555183947,453.45953309669625)
(301.0033444816053,435.8696493684389)
(303.01003344481603,418.9552463766961)
(305.01672240802674,402.6909152821273)
(307.02341137123744,387.05216141442935)
(309.03010033444815,372.01537471180865)
(311.03678929765886,357.55780083774664)
(313.04347826086956,343.65751298546786)
(315.05016722408027,330.2933843772752)
(317.056856187291,317.44506146301626)
(319.0635451505017,305.09293781935935)
(321.0702341137124,293.21812874925826)
(323.0769230769231,281.80244657894906)
(325.0836120401338,270.8283766480221)
(327.0903010033445,260.2790539865298)
(329.09698996655516,250.13824067170736)
(331.10367892976586,240.39030385567358)
(333.11036789297657,231.02019445443779)
(335.1170568561873,222.01342648763983)
(337.123745819398,213.35605705768637)
(339.1304347826087,205.03466695630325)
(341.1371237458194,197.03634188598897)
(343.1438127090301,189.34865428341698)
(345.1505016722408,181.9596457314866)
(347.1571906354515,174.857809946453)
(349.1638795986622,168.03207632636898)
(351.1705685618729,161.47179404693742)
(353.17725752508363,155.16671669079557)
(355.18394648829434,149.10698739622703)
(357.190635451505,143.2831245113154)
(359.1973244147157,137.68600773961265)
(361.2040133779264,132.3068647634892)
(363.2107023411371,127.13725833145823)
(365.2173913043478,122.16907379591841)
(367.2240802675585,117.39450708793521)
(369.2307692307692,112.80605311587759)
(371.23745819397993,108.39649457493998)
(373.24414715719064,104.1588911548086)
(375.25083612040135,100.086569132972)
(377.25752508361205,96.17311134142743)
(379.26421404682276,92.41234749479445)
(381.27090301003346,88.79834486811411)
(383.27759197324417,85.3253993128836)
(385.2842809364548,81.98802660015204)
(387.2909698996655,78.78095407978108)
(389.29765886287623,75.69911264525363)
(391.30434782608694,72.73762899369353)
(393.31103678929765,69.89181817103864)
(395.31772575250835,67.15717639258779)
(397.32441471571906,64.52937412941802)
(399.33110367892976,62.004249451442085)
(401.33779264214047,59.57780161814669)
(403.3444816053512,57.24618490831842)
(405.3511705685619,55.005702680327545)
(407.3578595317726,52.85280165479797)
(409.3645484949833,50.78406641174579)
(411.371237458194,48.796214094517765)
(413.3779264214047,46.886089313105145)
(415.38461538461536,45.05065923964689)
(417.39130434782606,43.28700888916987)
(419.39799331103677,41.59233657884155)
(421.4046822742475,39.96394955923307)
(423.4113712374582,38.39925981130771)
(425.4180602006689,36.89578000306066)
(427.4247491638796,35.45111959994223)
(429.4314381270903,34.062981123396355)
(431.438127090301,32.72915655204095)
(433.4448160535117,31.447523860205898)
(435.4515050167224,30.216043688727858)
(437.4581939799331,29.0327561430794)
(439.46488294314383,27.89577771408289)
(441.47157190635454,26.80329831662719)
(443.4782608695652,25.753578441967715)
(445.4849498327759,24.744946419347936)
(447.4916387959866,23.775795782832777)
(449.4983277591973,22.84458273939213)
(451.505016722408,21.94982373441548)
(453.5117056856187,21.090093110976902)
(455.5183946488294,20.26402085930336)
(457.52508361204013,19.470290453028582)
(459.53177257525084,18.707636768939576)
(461.53846153846155,17.97484408704374)
(463.54515050167225,17.27074416790107)
(465.55183946488296,16.594214404278695)
(467.55852842809367,15.944176044293668)
(469.5652173913044,15.319592483315105)
(471.571906354515,14.719467621998007)
(473.5785953177257,14.142844287919004)
(475.58528428093643,13.588802718378664)
(477.59197324414714,13.056459102025995)
(479.59866220735785,12.544964177048675)
(481.60535117056855,12.053501883757194)
(483.61204013377926,11.581288069472755)
(485.61872909698997,11.12756924370753)
(487.6254180602007,10.691621381701722)
(489.6321070234114,10.272748774455064)
(491.6387959866221,9.870282923460817)
(493.6454849498328,9.483581478418278)
(495.6521739130435,9.112027216265215)
(497.6588628762542,8.755027059934674)
(499.66555183946485,8.41201113530133)
(501.67224080267556,8.08243186484099)
(503.67892976588627,7.765763096583182)
(505.685618729097,7.461499266990999)
(507.6923076923077,7.169154596454518)
(509.6989966555184,6.888262316134437)
(511.7056856187291,6.618373924940916)
(513.7123745819398,6.359058475479182)
(515.7190635451504,6.109901887838318)
(517.7257525083612,5.87050629014276)
(519.7324414715719,5.640489384827587)
(521.7391304347826,5.419483839638616)
(523.7458193979933,5.207136702396787)
(525.752508361204,5.0031088386033105)
(527.7591973244147,4.807074390997643)
(529.7658862876254,4.618720260214619)
(531.7725752508361,4.437745605719991)
(533.7792642140469,4.263861366235349)
(535.7859531772575,4.096789798893869)
(537.7926421404683,3.936264036397659)
(539.7993311036789,3.7820276614757047)
(541.8060200668897,3.6338342979685088)
(543.8127090301003,3.4914472178916602)
(545.819397993311,3.354638963855627)
(547.8260869565217,3.2231909862432166)
(549.8327759197324,3.096893294569361)
(551.8394648829432,2.9755441224701906)
(553.8461538461538,2.858949605789834)
(555.8528428093646,2.74692347325401)
(557.8595317725752,2.639286749239327)
(559.866220735786,2.535867468166274)
(561.8729096989966,2.4365004000622488)
(563.8795986622074,2.341026786858585)
(565.886287625418,2.249294089002513)
(567.8929765886288,2.1611557419812866)
(569.8996655518395,2.0764709223713744)
(571.9063545150501,1.9951043230406889)
(573.9130434782609,1.9169259371463092)
(575.9197324414715,1.841810850584075)
(577.9264214046823,1.7696390425598152)
(579.9331103678929,1.700295193964843)
(581.9397993311037,1.6336685032507146)
(583.9464882943143,1.5696525095101406)
(585.9531772575251,1.508144922482365)
(587.9598662207358,1.449047459212311)
(589.9665551839465,1.3922656871033514)
(591.9732441471572,1.3377088731137106)
(593.9799331103679,1.2852898388562572)
(595.9866220735786,1.2349248213708242)
(597.9933110367894,1.191735283668823)
(600.0,1.1620387067605962)
}; 
   %\addplot[dashed,color=black]coordinates { 
  %(0,2759.492647058823)
  %(600,2759.492647058823)
% }; 
 \legend{\tiny{Optimizer $F$ to \eqref{eq:opt2 bis}}%,\tiny{$\varepsilon$}
 }
\end{axis} 
\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,scale=0.75, every node/.style={scale=1.0}] \begin{axis}[xlabel=t,%ylabel=$|J(u)-J(u_h)|/|J(u)|$,
%xmin=2e2,xmax=3e4
%,legend style={at={(0.82,1.20)}%, font=\tiny
%}, legend columns=1]%,ylabel=Gain]
%,legend style={ font=\tiny}
,legend pos=north west, legend columns=1]
 \addplot[color=red]coordinates { 
 (0.0,0.0)
(2.0066889632107023,0.0)
(4.013377926421405,0.0)
(6.020066889632107,0.0)
(8.02675585284281,0.0)
(10.033444816053512,0.0)
(12.040133779264213,0.0)
(14.046822742474916,0.0)
(16.05351170568562,0.0)
(18.06020066889632,0.0)
(20.066889632107024,0.0)
(22.073578595317727,0.0)
(24.080267558528426,0.0)
(26.08695652173913,0.0)
(28.093645484949832,0.0)
(30.100334448160535,0.0)
(32.10702341137124,0.0)
(34.11371237458194,0.0)
(36.12040133779264,0.0)
(38.12709030100334,0.0)
(40.13377926421405,0.0)
(42.14046822742475,0.0)
(44.147157190635454,0.0)
(46.15384615384615,0.0)
(48.16053511705685,0.0)
(50.16722408026756,0.0)
(52.17391304347826,0.0)
(54.180602006688964,0.0)
(56.187290969899664,0.0)
(58.19397993311037,0.0)
(60.20066889632107,0.0)
(62.207357859531776,0.0)
(64.21404682274247,0.0)
(66.22073578595318,0.0)
(68.22742474916387,0.0)
(70.23411371237458,0.0)
(72.24080267558529,0.0)
(74.24749163879599,0.0)
(76.25418060200668,0.0)
(78.26086956521739,0.0)
(80.2675585284281,0.0)
(82.27424749163879,0.0)
(84.2809364548495,0.0)
(86.2876254180602,0.0)
(88.29431438127091,0.0)
(90.3010033444816,0.0)
(92.3076923076923,0.0)
(94.31438127090301,0.0)
(96.3210702341137,0.0)
(98.32775919732441,0.0)
(100.33444816053512,0.0)
(102.34113712374582,0.0)
(104.34782608695652,100.51942530612246)
(106.35451505016722,129.249068965442)
(108.36120401337793,159.11274862061177)
(110.36789297658864,190.15264154993827)
(112.37458193979933,222.41235125694382)
(114.38127090301003,255.93695785695468)
(116.38795986622074,290.7730615370058)
(118.39464882943143,326.968821587124)
(120.40133779264214,364.5739924398138)
(122.40802675585284,403.63995751775434)
(124.41471571906355,444.21976129868847)
(126.42140468227424,486.3681397602479)
(128.42809364548495,530.1415492077039)
(130.43478260869566,575.5981933800491)
(132.44147157190636,622.7980486539736)
(134.44816053511707,671.8028871086519)
(136.45484949832775,722.6762971692324)
(138.46153846153845,775.4837015087397)
(140.46822742474916,830.2923718536631)
(142.47491638795987,887.171440306118)
(144.48160535117057,946.1919067636684)
(146.48829431438128,1007.4266419861624)
(148.49498327759198,1070.9503858265807)
(150.50167224080266,1136.8397401098268)
(152.50836120401337,1205.1731556092386)
(154.51505016722408,1276.0309125355438)
(156.52173913043478,1349.4950939167811)
(158.5284280936455,1425.6495512106412)
(160.5351170568562,1504.5798614527077)
(162.5418060200669,1586.3732752054616)
(164.54849498327758,1671.1186545337573)
(166.55518394648828,1758.9064001930935)
(168.561872909699,1849.8283671777492)
(170.5685618729097,1943.977767736829)
(172.5752508361204,2041.449060928173)
(174.5819397993311,2142.3378277431975)
(176.58862876254182,2246.740630800509)
(178.5953177257525,2354.754857573421)
(180.6020066889632,2466.478546086567)
(182.6086956521739,2582.0101919907315)
(184.6153846153846,2701.448535903426)
(186.62207357859532,2824.8923298864456)
(188.62876254180603,2952.44008192189)
(190.63545150501673,3084.1897772456214)
(192.6421404682274,3220.2385754034335)
(194.64882943143812,3360.682481911016)
(196.65551839464882,3505.6159934261464)
(198.66220735785953,3655.131715381179)
(200.66889632107024,3809.319951077717)
(202.67558528428094,3968.268261314877)
(204.68227424749165,4132.060993709385)
(206.68896321070235,4300.778780971548)
(208.69565217391303,4474.498007527748)
(210.70234113712374,4653.290244029314)
(212.70903010033445,4837.221649461048)
(214.71571906354515,5026.352340762197)
(216.72240802675586,5220.735730099944)
(218.72909698996656,5420.417830191925)
(220.73578595317727,5625.436528361656)
(222.74247491638795,5835.820830329858)
(224.74916387959865,6051.590075096886)
(226.75585284280936,6272.753122657298)
(228.76254180602007,6499.307516707203)
(230.76923076923077,6731.238624958658)
(232.77591973244148,6968.5187601620255)
(234.7826086956522,7211.106285455499)
(236.78929765886286,7458.944708209699)
(238.79598662207357,7711.961767110658)
(240.80267558528428,7970.068517823632)
(242.80936454849498,8233.158423198667)
(244.8160535117057,8501.106454610961)
(246.8227424749164,8773.768211667551)
(248.8294314381271,9050.97906815107)
(250.83612040133778,9332.553352699542)
(252.8428093645485,9618.283573331519)
(254.8494983277592,9907.939695504147)
(256.8561872909699,10201.268483928256)
(258.8628762541806,10497.992918844333)
(260.8695652173913,10797.811697872388)
(262.876254180602,11100.398834872296)
(264.8829431438127,11405.403367473928)
(266.88963210702343,11712.449185040276)
(268.89632107023414,12021.134988798834)
(270.90301003344484,12331.03439569736)
(272.9096989966555,12641.696197197014)
(274.9163879598662,12952.644783693486)
(276.9230769230769,13263.38074454232)
(278.9297658862876,13573.381652748061)
(280.9364548494983,13882.103042249095)
(282.943143812709,14188.979584388087)
(284.94983277591973,14493.42646859649)
(286.95652173913044,14794.840990548808)
(288.96321070234114,15092.60434905968)
(290.96989966555185,15386.083650821)
(292.97658862876256,15674.634119722541)
(294.98327759197326,15957.60150499068)
(296.98996655518397,16234.324679746047)
(298.9966555183947,16504.13841885364)
(301.0033444816053,16766.376342159616)
(303.01003344481603,17020.374006420014)
(305.01672240802674,17265.47212647675)
(307.02341137123744,17501.019903576496)
(309.03010033444815,17726.378436213297)
(311.03678929765886,17940.92418655955)
(313.04347826086956,18144.052473489028)
(315.05016722408027,18335.180961442944)
(317.056856187291,18513.75311299581)
(319.0635451505017,18679.24157198999)
(321.0702341137124,18831.151443564933)
(323.0769230769231,18969.023437343316)
(325.0836120401338,19092.436840475475)
(327.0903010033445,19201.01228820006)
(329.09698996655516,19294.414301055946)
(331.10367892976586,19372.35355987177)
(333.11036789297657,19434.588892142703)
(335.1170568561873,19480.928946351367)
(337.123745819398,19511.23353415609)
(339.1304347826087,19525.41462410273)
(341.1371237458194,19523.4369745544)
(343.1438127090301,19505.318397804393)
(345.1505016722408,19471.129651766867)
(347.1571906354515,19420.993960143605)
(349.1638795986622,19355.086166463167)
(351.1705685618729,19273.63153179425)
(353.17725752508363,19176.904190169906)
(355.18394648829434,19065.225279743307)
(357.190635451505,18938.960771361337)
(359.1973244147157,18798.519019523796)
(361.2040133779264,18644.34806354201)
(363.2107023411371,18476.932709078483)
(365.2173913043478,18296.791422106915)
(367.2240802675585,18104.473068662013)
(369.2307692307692,17900.55353454338)
(371.23745819397993,17685.632259402664)
(373.24414715719064,17460.328719394613)
(375.25083612040135,17225.27889183735)
(377.25752508361205,16981.13173414026)
(379.26421404682276,16728.54570766339)
(381.27090301003346,16468.18537522011)
(383.27759197324417,16200.71809867743)
(385.2842809364548,15926.81086060597)
(387.2909698996655,15647.127231239203)
(389.29765886287623,15362.324499180395)
(391.30434782608694,15073.050981400584)
(393.31103678929765,14779.94352515659)
(395.31772575250835,14483.625211574317)
(397.32441471571906,14184.703267834957)
(399.33110367892976,13883.767192209585)
(401.33779264214047,13581.387093645975)
(403.3444816053512,13278.11224524805)
(405.3511705685619,12974.469848824801)
(407.3578595317726,12670.964005739228)
(409.3645484949833,12368.074887568211)
(411.371237458194,12066.258098596301)
(413.3779264214047,11765.9442209122)
(415.38461538461536,11467.53853184998)
(417.39130434782606,11171.420882711882)
(419.39799331103677,10877.945727114553)
(421.4046822742475,10587.442286902187)
(423.4113712374582,10300.214843353697)
(425.4180602006689,10016.543141359707)
(427.4247491638796,9736.682894341246)
(429.4314381270903,9460.866377908627)
(431.438127090301,9189.303100596564)
(433.4448160535117,8922.180540444871)
(435.4515050167224,8659.664936703877)
(437.4581939799331,8401.90212651612)
(439.46488294314383,8149.018417044487)
(441.47157190635454,7901.121484169158)
(443.4782608695652,7658.301289548159)
(445.4849498327759,7420.631008518944)
(447.4916387959866,7188.167962000151)
(449.4983277591973,6960.954546226654)
(451.505016722408,6739.019154808452)
(453.5117056856187,6522.377088240177)
(455.5183946488294,6311.031446597418)
(457.52508361204013,6104.974001735199)
(459.53177257525084,5904.186045849918)
(461.53846153846155,5708.639213776811)
(463.54515050167225,5518.296276869561)
(465.55183946488296,5333.1119067460395)
(467.55852842809367,5153.033407584856)
(469.5652173913044,4978.001416021565)
(471.571906354515,4807.950568021994)
(473.5785953177257,4642.81013240453)
(475.58528428093643,4482.504610944788)
(477.59197324414714,4326.954305226332)
(479.59866220735785,4176.075850602258)
(481.60535117056855,4029.7827178059842)
(483.61204013377926,3887.9856828976713)
(485.61872909698997,3750.5932663572853)
(487.6254180602007,3617.5121422382913)
(489.6321070234114,3488.647518379339)
(491.6387959866221,3363.903488736819)
(493.6454849498328,3243.1833589507205)
(495.6521739130435,3126.3899462914637)
(497.6588628762542,3013.4258551578655)
(499.66555183946485,2904.1937293077526)
(501.67224080267556,2798.5964820042464)
(503.67892976588627,2696.5375052537997)
(505.685618729097,2597.9208592977725)
(507.6923076923077,2502.6514434989163)
(509.6989966555184,2410.635149738474)
(511.7056856187291,2321.778999409622)
(513.7123745819398,2235.9912650596193)
(515.7190635451504,2153.1815776967833)
(517.7257525083612,2073.261020740199)
(519.7324414715719,1996.1422115502278)
(521.7391304347826,1921.7393714370846)
(523.7458193979933,1849.9683850033691)
(525.752508361204,1780.74684963482)
(527.7591973244147,1713.9941159121577)
(529.7658862876254,1649.6313196758117)
(531.7725752508361,1587.5814064349954)
(533.7792642140469,1527.7691487730472)
(535.7859531772575,1470.1211573624732)
(537.7926421404683,1414.565886165788)
(539.7993311036789,1361.0336323621234)
(541.8060200668897,1309.4565315048294)
(543.8127090301003,1259.7685483819341)
(545.819397993311,1211.905464019314)
(547.8260869565217,1165.804859235987)
(549.8327759197324,1121.4060951318418)
(551.8394648829432,1078.6502908605385)
(553.8461538461538,1037.480299014127)
(555.8528428093646,997.8406789212062)
(557.8595317725752,959.6776681370335)
(559.866220735786,922.9391523819986)
(561.8729096989966,887.5746341641325)
(563.8795986622074,853.5352003018733)
(565.886287625418,820.7734885450577)
(567.8929765886288,789.2436534750209)
(569.8996655518395,758.9013318487348)
(571.9063545150501,729.7036075369986)
(573.9130434782609,701.6089761928264)
(575.9197324414715,674.5773097732387)
(577.9264214046823,648.5698210256667)
(579.9331103678929,623.549028039039)
(581.9397993311037,599.4787189492831)
(583.9464882943143,576.3239168794319)
(585.9531772575251,554.0508451856876)
(587.9598662207358,532.6268930726587)
(589.9665551839465,512.0205816334642)
(591.9732441471572,492.20153036351127)
(593.9799331103679,473.1404241903891)
(595.9866220735786,454.80898105651164)
(597.9933110367894,357.43298167742995)
(600.0,0.0)
};
   \addplot[dashed,color=black]coordinates { 
  (0,20000)
  (600,20000)
 }; 
 \legend{\tiny{Optimizer $u$ to  \eqref{eq:opt2 bis}},\tiny{$\bar U$}}
\end{axis} 
\end{tikzpicture}
